Galaxy Clusters Discovered via the Thermal Sunyaev-Zel'dovich Effect in the 500-square-degree SPTpol Survey

We present a catalog of 689 galaxy cluster candidates detected at significance $\xi>4$ via their thermal Sunyaev-Zel'dovich (SZ) effect signature in 95 and 150 GHz data from the 500-square-degree SPTpol survey. We use optical and infrared data from the Dark Energy Camera and the Wide-field Infrared Survey Explorer (WISE) and \spitzer \ satellites, to confirm 544 of these candidates as clusters with $\sim94\%$ purity. The sample has an approximately redshift-independent mass threshold at redshift $z>0.25$ and spans $1.5 \times 10^{14} < M_{500c} < 9.1 \times 10^{14}$ $M_\odot/h_{70}$ \ and $0.03<z\lesssim1.6$ in mass and redshift, respectively; 21\% of the confirmed clusters are at $z>1$. We use external radio data from the Sydney University Molonglo Sky Survey (SUMSS) to estimate contamination to the SZ signal from synchrotron sources. The contamination reduces the recovered $\xi$ by a median value of 0.032, or $\sim0.8\%$ of the $\xi=4$ threshold value, and $\sim7\%$ of candidates have a predicted contamination greater than $\Delta \xi = 1$. With the exception of a small number of systems $(<1\%)$, an analysis of clusters detected in single-frequency 95 and 150 GHz data shows no significant contamination of the SZ signal by emission from dusty or synchrotron sources. This cluster sample will be a key component in upcoming astrophysical and cosmological analyses of clusters. The SPTpol millimeter-wave maps and associated data products used to produce this sample are available at https://pole.uchicago.edu/public/data/sptpol_500d_clusters/index.html, and the NASA LAMBDA website. An interactive sky server with the SPTpol maps and Dark Energy Survey data release 2 images is also available at NCSA https://skyviewer.ncsa.illinois.edu.

==> (inline-0) <==
\begin{deluxetable*}{ lcc | cc |c|c|cc|c}
\tablecaption{Galaxy Cluster Candidates at $\xi>4$ in the SPTpol 500d Survey
\label{tab:candidates}}
\tablehead{
\multicolumn{1}{c}{\bf SPT ID} & 
\multicolumn{1}{c}{\bf R.A.} & 
\multicolumn{1}{c}{\bf Decl.} & 
\multicolumn{2}{c}{\bf Best} &
\multicolumn{1}{c}{\bf Redshift} &
\multicolumn{1}{c}{\bf M$_{500c}$}  &
\multicolumn{1}{c}{\bf $\lambda$}  &
\multicolumn{1}{c}{\bf \textit{Spitzer}} &
\multicolumn{1}{c}{\bf Notes} \\
\colhead{} & 
\colhead{(J2000)} & 
\colhead{(J2000)}  & 
\colhead{\nSN{}} & 
\colhead{$\theta_\textrm{c}$} & 
\colhead{} &
\colhead{($10^{14} h_{70}^{-1} M_\odot$)} &
\colhead{}  &
\colhead{}  &
\colhead{}
}
\startdata 
SPT-CL J0000$-$6020 & 0.0348 & $-60.3367$ & 7.15 & 0.25 & 0.76$\pm$0.02 & $3.15^{+0.43}_{-0.52}$ & 51$\pm$8 & 0 & -\\
SPT-CL J0000$-$5825 & 0.0855 & $-58.4250$ & 4.03 & 0.50 & 0.74$\pm$0.03 & $2.14^{+0.33}_{-0.47}$ & 30$\pm$7 & 0 & -\\
SPT-CL J0000$-$6301 & 0.1269 & $-63.0190$ & 4.44 & 0.25 & 0.245$\pm$0.008 & $2.67^{+0.44}_{-0.57}$ & 55$\pm$9 & 0 & -\\
SPT-CL J0000$-$6121 & 0.1890 & $-61.3538$ & 4.01 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0000$-$5748 & 0.2479 & $-57.8083$ & 14.58 & 0.25 & 0.702 & $5.12^{+0.56}_{-0.69}$ & 85$\pm$10 & 0 & RC\\
SPT-CL J0001$-$5917 & 0.3674 & $-59.2986$ & 4.09 & 0.25 & 0.57$\pm$0.03 & $2.27^{+0.36}_{-0.49}$ & 17$\pm$5 & 0 & -\\
SPT-CL J0001$-$5552 & 0.3867 & $-55.8667$ & 4.10 & 0.50 & 0.28$\pm$0.01 & $2.51^{+0.41}_{-0.55}$ & 28$\pm$6 & 0 & -\\
SPT-CL J0001$-$6258 & 0.4021 & $-62.9795$ & 4.86 & 0.50 & 0.22$\pm$0.01 & $2.83^{+0.49}_{-0.59}$ & 26$\pm$6 & 0 & -\\
SPT-CL J0001$-$5440 & 0.4146 & $-54.6679$ & 8.34 & 0.25 & 0.92$\pm$0.03 & $3.33^{+0.42}_{-0.51}$ & 47$\pm$8 & 0 & -\\
SPT-CL J0001$-$5614 & 0.4807 & $-56.2437$ & 4.96 & 0.75 & 0.41$\pm$0.01 & $2.71^{+0.47}_{-0.56}$ & 41$\pm$6 & 0 & -\\
SPT-CL J0002$-$5557 & 0.5119 & $-55.9623$ & 7.86 & 0.50 & 1.60$\pm$0.08 & $2.56^{+0.33}_{-0.39}$ & 18$\pm$3 & 1 & LL\\
SPT-CL J0002$-$5017 & 0.6415 & $-50.2894$ & 5.18 & 0.25 & 0.97$\pm$0.03 & $2.30^{+0.39}_{-0.46}$ & 35$\pm$7 & 0 & -\\
SPT-CL J0003$-$5938 & 0.8124 & $-59.6381$ & 4.06 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0004$-$5814 & 1.0230 & $-58.2430$ & 4.06 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0005$-$5415 & 1.2639 & $-54.2519$ & 7.99 & 0.25 & 0.52$\pm$0.01 & $3.70^{+0.48}_{-0.59}$ & 56$\pm$8 & 0 & -\\
SPT-CL J0005$-$5849 & 1.2785 & $-58.8215$ & 4.25 & 0.25 & 0.64$\pm$0.03 & $2.27^{+0.37}_{-0.50}$ & 24$\pm$5 & 0 & -\\
SPT-CL J0005$-$5426 & 1.4344 & $-54.4359$ & 4.28 & 0.75 & 0.85$\pm$0.03 & $2.12^{+0.36}_{-0.47}$ & 39$\pm$7 & 0 & -\\
SPT-CL J0005$-$5758 & 1.4655 & $-57.9698$ & 5.17 & 0.25 & 0.37$\pm$0.01 & $2.82^{+0.51}_{-0.57}$ & 44$\pm$7 & 0 & -\\
SPT-CL J0006$-$5143 & 1.5704 & $-51.7297$ & 4.52 & 1.25 & 0.40$\pm$0.01 & $2.55^{+0.43}_{-0.55}$ & 49$\pm$7 & 0 & LOS\\
SPT-CL J0007$-$5710 & 1.7826 & $-57.1680$ & 4.48 & 0.25 & 0.58$\pm$0.02 & $2.38^{+0.40}_{-0.51}$ & 50$\pm$7 & 0 & LOS\\
SPT-CL J0007$-$5719 & 1.9268 & $-57.3277$ & 5.95 & 0.50 & 0.60$\pm$0.02 & $2.90^{+0.50}_{-0.51}$ & 47$\pm$7 & 0 & -\\
SPT-CL J0007$-$5605 & 1.9781 & $-56.0897$ & 4.60 & 0.50 & 0.95$\pm$0.03 & $2.13^{+0.36}_{-0.46}$ & 33$\pm$6 & 0 & -\\
SPT-CL J0008$-$6247 & 2.0091 & $-62.7914$ & 4.25 & 0.25 & 0.97$\pm$0.03 & $2.02^{+0.32}_{-0.44}$ & 31$\pm$6 & 0 & RC\\
SPT-CL J0008$-$5334 & 2.2486 & $-53.5782$ & 4.52 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0009$-$4949 & 2.4618 & $-49.8267$ & 4.08 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0010$-$6422 & 2.5448 & $-64.3674$ & 4.16 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0010$-$6042 & 2.6230 & $-60.7137$ & 5.43 & 0.50 & 0.80$\pm$0.02 & $2.53^{+0.43}_{-0.50}$ & 38$\pm$7 & 0 & -\\
SPT-CL J0010$-$5450 & 2.6790 & $-54.8345$ & 4.29 & 0.25 & 0.52$\pm$0.02 & $2.37^{+0.38}_{-0.52}$ & 23$\pm$5 & 0 & -\\
SPT-CL J0010$-$5202 & 2.7092 & $-52.0437$ & 4.27 & 0.25 & 0.96$\pm$0.04 & $2.03^{+0.34}_{-0.45}$ & 21$\pm$6 & 0 & -\\
SPT-CL J0010$-$5112 & 2.7398 & $-51.2038$ & 6.83 & 1.50 & 0.210$\pm$0.007 & $3.67^{+0.51}_{-0.63}$ & 56$\pm$8 & 0 & -\\
SPT-CL J0011$-$5541 & 2.9803 & $-55.6944$ & 4.24 & 0.25 & 0.94$\pm$0.05 & $2.03^{+0.32}_{-0.45}$ & 15$\pm$5 & 0 & -\\
SPT-CL J0012$-$5352 & 3.0747 & $-53.8692$ & 4.96 & 1.25 & 0.34$\pm$0.01 & $2.76^{+0.49}_{-0.57}$ & 46$\pm$7 & 0 & -\\
SPT-CL J0012$-$4959 & 3.2111 & $-49.9852$ & 5.22 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0012$-$5959 & 3.2475 & $-59.9861$ & 5.08 & 0.25 & 0.72$\pm$0.03 & $2.48^{+0.43}_{-0.50}$ & 24$\pm$6 & 0 & -\\
SPT-CL J0013$-$5714 & 3.2946 & $-57.2429$ & 4.73 & 1.50 & 0.61$\pm$0.02 & $2.45^{+0.42}_{-0.52}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0013$-$5310 & 3.4148 & $-53.1815$ & 5.56 & 0.50 & 0.89$\pm$0.03 & $2.48^{+0.42}_{-0.49}$ & 45$\pm$8 & 0 & LOS\\
SPT-CL J0013$-$5926 & 3.4787 & $-59.4499$ & 4.62 & 0.25 & 0.98$\pm$0.06 & $2.11^{+0.37}_{-0.46}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0014$-$5142 & 3.5477 & $-51.7065$ & 4.03 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0014$-$4952 & 3.7042 & $-49.8776$ & 14.48 & 0.25 & 0.752 & $5.02^{+0.54}_{-0.68}$ & 98$\pm$11 & 0 & -\\
SPT-CL J0014$-$6446 & 3.7288 & $-64.7675$ & 4.21 & 0.25 & 0.78$\pm$0.04 & $2.15^{+0.35}_{-0.47}$ & 17$\pm$5 & 0 & -\\
SPT-CL J0015$-$5004 & 3.7826 & $-50.0757$ & 9.45 & 0.25 & 0.96$\pm$0.02 & $3.54^{+0.43}_{-0.52}$ & 61$\pm$9 & 0 & -\\
SPT-CL J0015$-$5604 & 3.8840 & $-56.0809$ & 4.21 & 0.25 & 1.31$\pm$0.07 & $1.79^{+0.27}_{-0.39}$ & 24$\pm$6 & 0 & -\\
SPT-CL J0015$-$5146 & 3.8981 & $-51.7727$ & 7.62 & 0.50 & 0.414$\pm$0.009 & $3.72^{+0.50}_{-0.60}$ & 84$\pm$9 & 0 & -\\
SPT-CL J0016$-$5650 & 4.2114 & $-56.8405$ & 4.02 & 0.75 & 0.47$\pm$0.02 & $2.35^{+0.37}_{-0.51}$ & 31$\pm$6 & 0 & -\\
SPT-CL J0018$-$5504 & 4.5592 & $-55.0697$ & 5.20 & 0.75 & 0.42$\pm$0.01 & $2.81^{+0.48}_{-0.56}$ & 53$\pm$8 & 0 & RC\\
SPT-CL J0018$-$6148 & 4.5878 & $-61.8119$ & 4.02 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0018$-$5700 & 4.6800 & $-57.0118$ & 4.11 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0019$-$5527 & 4.8269 & $-55.4525$ & 12.94 & 0.25 & 0.93$\pm$0.03 & $4.38^{+0.52}_{-0.61}$ & 53$\pm$8 & 0 & -\\
SPT-CL J0019$-$5128 & 4.8894 & $-51.4723$ & 5.12 & 0.50 & 0.62$\pm$0.02 & $2.58^{+0.45}_{-0.52}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0020$-$5612 & 5.2074 & $-56.2100$ & 5.68 & 0.25 & 1.17$\pm$0.07 & $2.29^{+0.40}_{-0.44}$ & 29$\pm$4 & 1 & -\\
SPT-CL J0021$-$5900 & 5.3445 & $-59.0070$ & 5.56 & 0.75 & 0.36$\pm$0.01 & $2.99^{+0.51}_{-0.57}$ & 46$\pm$7 & 0 & -\\
SPT-CL J0022$-$5043 & 5.5924 & $-50.7194$ & 4.70 & 2.00 & - & - & - & 0 & -\\
SPT-CL J0023$-$6037 & 5.7988 & $-60.6255$ & 4.38 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0023$-$5450 & 5.9387 & $-54.8430$ & 5.10 & 0.75 & 0.41$\pm$0.01 & $2.76^{+0.49}_{-0.56}$ & 44$\pm$7 & 0 & -\\
SPT-CL J0023$-$5905 & 5.9869 & $-59.0897$ & 5.74 & 0.25 & 0.58$\pm$0.02 & $2.87^{+0.47}_{-0.53}$ & 48$\pm$8 & 0 & -\\
SPT-CL J0024$-$6001 & 6.0309 & $-60.0210$ & 4.27 & 0.25 & 1.03$\pm$0.04 & $1.97^{+0.33}_{-0.44}$ & 22$\pm$6 & 0 & -\\
SPT-CL J0024$-$6338 & 6.0549 & $-63.6336$ & 4.43 & 0.25 & 1.28$\pm$0.07 & $1.86^{+0.30}_{-0.40}$ & 20$\pm$5 & 0 & -\\
SPT-CL J0024$-$5752 & 6.0798 & $-57.8703$ & 4.03 & 0.25 & 0.85$\pm$0.04 & $2.05^{+0.32}_{-0.44}$ & 21$\pm$6 & 0 & -\\
SPT-CL J0024$-$5151 & 6.1538 & $-51.8648$ & 5.61 & 0.50 & 0.75$\pm$0.02 & $2.63^{+0.44}_{-0.50}$ & 60$\pm$9 & 0 & LOS\\
SPT-CL J0024$-$6301 & 6.1704 & $-63.0222$ & 4.88 & 0.25 & 0.67$\pm$0.02 & $2.44^{+0.44}_{-0.51}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0024$-$5147 & 6.2343 & $-51.7968$ & 4.37 & 0.25 & 0.86$\pm$0.04 & $2.12^{+0.35}_{-0.47}$ & 15$\pm$5 & 0 & -\\
SPT-CL J0025$-$5619 & 6.3622 & $-56.3232$ & 6.79 & 0.50 & 0.81$\pm$0.02 & $2.99^{+0.45}_{-0.50}$ & 38$\pm$7 & 0 & LOS\\
SPT-CL J0025$-$5034 & 6.3676 & $-50.5791$ & 9.26 & 0.50 & 0.36$\pm$0.01 & $4.30^{+0.53}_{-0.64}$ & 55$\pm$7 & 0 & -\\
SPT-CL J0025$-$5120 & 6.4535 & $-51.3395$ & 4.44 & 0.25 & 0.35$\pm$0.01 & $2.56^{+0.44}_{-0.56}$ & 41$\pm$6 & 0 & -\\
SPT-CL J0026$-$5855 & 6.5763 & $-58.9184$ & 6.07 & 1.00 & 0.59$\pm$0.02 & $2.98^{+0.47}_{-0.52}$ & 44$\pm$8 & 0 & -\\
SPT-CL J0026$-$5640 & 6.6204 & $-56.6818$ & 4.81 & 0.25 & 0.47$\pm$0.02 & $2.59^{+0.46}_{-0.55}$ & 30$\pm$6 & 0 & -\\
SPT-CL J0026$-$5700 & 6.7270 & $-57.0123$ & 4.88 & 0.25 & 0.78$\pm$0.02 & $2.35^{+0.40}_{-0.50}$ & 45$\pm$7 & 0 & LOS\\
SPT-CL J0027$-$5456 & 6.8825 & $-54.9483$ & 5.00 & 0.25 & 0.83$\pm$0.03 & $2.35^{+0.40}_{-0.49}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0027$-$6326 & 6.9483 & $-63.4353$ & 9.67 & 0.25 & 0.86$\pm$0.03 & $3.75^{+0.45}_{-0.55}$ & 24$\pm$7 & 0 & -\\
SPT-CL J0027$-$5313 & 6.9607 & $-53.2293$ & 6.29 & 0.75 & 0.53$\pm$0.02 & $3.11^{+0.48}_{-0.54}$ & 47$\pm$7 & 0 & RC\\
SPT-CL J0028$-$6426 & 7.1692 & $-64.4468$ & 5.35 & 0.25 & 0.61$\pm$0.02 & $2.67^{+0.46}_{-0.52}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0030$-$5213 & 7.5117 & $-52.2299$ & 6.74 & 0.25 & 0.52$\pm$0.02 & $3.27^{+0.49}_{-0.55}$ & 45$\pm$8 & 0 & LOS\\
SPT-CL J0030$-$5615 & 7.5495 & $-56.2654$ & 4.56 & 0.25 & 0.52$\pm$0.03 & $2.45^{+0.42}_{-0.53}$ & 10$\pm$4 & 0 & -\\
SPT-CL J0030$-$6134 & 7.7407 & $-61.5720$ & 5.79 & 0.25 & 0.85$\pm$0.02 & $2.60^{+0.45}_{-0.47}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0031$-$5508 & 7.8273 & $-55.1439$ & 4.90 & 0.25 & 0.81$\pm$0.02 & $2.33^{+0.40}_{-0.48}$ & 37$\pm$7 & 0 & LOS\\
SPT-CL J0031$-$6433 & 7.9829 & $-64.5542$ & 4.70 & 0.25 & 1.10$\pm$0.06 & $2.03^{+0.36}_{-0.45}$ & 31$\pm$4 & 1 & -\\
SPT-CL J0031$-$5712 & 7.9970 & $-57.2113$ & 4.05 & 0.25 & 0.90$\pm$0.02 & $2.02^{+0.31}_{-0.44}$ & 50$\pm$7 & 0 & -\\
SPT-CL J0032$-$5746 & 8.1115 & $-57.7734$ & 6.99 & 0.50 & 0.67$\pm$0.01 & $3.21^{+0.47}_{-0.54}$ & 74$\pm$10 & 0 & -\\
SPT-CL J0032$-$5211 & 8.1165 & $-52.1948$ & 4.12 & 0.25 & 0.51$\pm$0.03 & $2.34^{+0.36}_{-0.51}$ & 14$\pm$4 & 0 & -\\
SPT-CL J0032$-$5540 & 8.2167 & $-55.6693$ & 5.09 & 1.00 & 0.202$\pm$0.008 & $2.94^{+0.50}_{-0.62}$ & 39$\pm$6 & 0 & -\\
SPT-CL J0033$-$6117 & 8.2608 & $-61.2901$ & 4.03 & 0.25 & 0.82$\pm$0.03 & $2.08^{+0.32}_{-0.45}$ & 23$\pm$5 & 0 & -\\
SPT-CL J0033$-$5027 & 8.2927 & $-50.4538$ & 4.07 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0033$-$6326 & 8.4711 & $-63.4456$ & 13.46 & 0.50 & 0.597 & $5.03^{+0.58}_{-0.70}$ & 68$\pm$8 & 0 & -\\
SPT-CL J0034$-$5906 & 8.6528 & $-59.1130$ & 4.92 & 0.50 & 0.59$\pm$0.02 & $2.52^{+0.45}_{-0.54}$ & 36$\pm$7 & 0 & LOS\\
SPT-CL J0035$-$5455 & 8.8176 & $-54.9295$ & 6.58 & 0.75 & 0.30$\pm$0.01 & $3.47^{+0.49}_{-0.61}$ & 42$\pm$7 & 0 & -\\
SPT-CL J0035$-$6030 & 8.8704 & $-60.5161$ & 5.11 & 0.50 & 0.92$\pm$0.03 & $2.32^{+0.41}_{-0.47}$ & 37$\pm$7 & 0 & -\\
SPT-CL J0036$-$6241 & 9.1737 & $-62.6913$ & 5.53 & 0.25 & 0.202$\pm$0.007 & $3.14^{+0.51}_{-0.60}$ & 63$\pm$8 & 0 & LOS\\
SPT-CL J0036$-$6000 & 9.2339 & $-60.0136$ & 5.78 & 0.25 & 0.89$\pm$0.03 & $2.57^{+0.43}_{-0.48}$ & 46$\pm$7 & 0 & -\\
SPT-CL J0037$-$6327 & 9.2882 & $-63.4666$ & 5.14 & 0.25 & 0.85$\pm$0.03 & $2.39^{+0.42}_{-0.48}$ & 37$\pm$7 & 0 & -\\
SPT-CL J0037$-$5047 & 9.4429 & $-50.7934$ & 8.26 & 0.75 & 1.026 & $3.18^{+0.40}_{-0.50}$ & 44$\pm$0 & 0 & -\\
SPT-CL J0038$-$6215 & 9.5065 & $-62.2590$ & 6.41 & 1.25 & 0.231$\pm$0.007 & $3.47^{+0.53}_{-0.60}$ & 68$\pm$8 & 0 & -\\
SPT-CL J0038$-$6436 & 9.5726 & $-64.6005$ & 6.18 & 0.25 & 0.61$\pm$0.02 & $2.98^{+0.47}_{-0.53}$ & 60$\pm$8 & 0 & -\\
SPT-CL J0038$-$5040 & 9.6165 & $-50.6735$ & 4.34 & 0.75 & 1.22$\pm$0.06 & $1.87^{+0.30}_{-0.42}$ & 16$\pm$5 & 0 & -\\
SPT-CL J0038$-$5244 & 9.7196 & $-52.7439$ & 7.87 & 0.50 & 0.43$\pm$0.01 & $3.78^{+0.49}_{-0.59}$ & 67$\pm$8 & 0 & -\\
SPT-CL J0039$-$5007 & 9.8005 & $-50.1267$ & 4.01 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0040$-$6351 & 10.0648 & $-63.8555$ & 4.09 & 0.75 & 1.01$\pm$0.05 & $1.95^{+0.30}_{-0.44}$ & 19$\pm$6 & 0 & -\\
SPT-CL J0040$-$6347 & 10.1694 & $-63.7859$ & 5.27 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0041$-$6030 & 10.2714 & $-60.5131$ & 4.09 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0041$-$5343 & 10.2810 & $-53.7291$ & 4.79 & 0.25 & 0.62$\pm$0.02 & $2.47^{+0.42}_{-0.52}$ & 34$\pm$6 & 0 & -\\
SPT-CL J0041$-$5107 & 10.3028 & $-51.1186$ & 6.07 & 0.25 & 0.51$\pm$0.01 & $3.06^{+0.47}_{-0.54}$ & 61$\pm$8 & 0 & -\\
SPT-CL J0041$-$5119 & 10.4302 & $-51.3207$ & 4.25 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0042$-$6244 & 10.5539 & $-62.7433$ & 5.30 & 0.25 & 1.60$\pm$0.08 & $1.87^{+0.33}_{-0.39}$ & 32$\pm$4 & 1 & LL\\
SPT-CL J0043$-$5314 & 10.8292 & $-53.2362$ & 4.22 & 0.25 & 0.70$\pm$0.02 & $2.22^{+0.35}_{-0.48}$ & 70$\pm$9 & 0 & -\\
SPT-CL J0043$-$6241 & 10.8382 & $-62.6836$ & 4.10 & 0.50 & 0.55$\pm$0.02 & $2.30^{+0.36}_{-0.50}$ & 47$\pm$8 & 0 & -\\
SPT-CL J0043$-$6433 & 10.9242 & $-64.5563$ & 4.02 & 0.25 & 0.44$\pm$0.02 & $2.36^{+0.37}_{-0.52}$ & 21$\pm$5 & 0 & -\\
SPT-CL J0044$-$6415 & 11.0309 & $-64.2565$ & 6.76 & 0.25 & 1.13$\pm$0.06 & $2.66^{+0.40}_{-0.45}$ & 29$\pm$4 & 1 & -\\
SPT-CL J0044$-$5737 & 11.0507 & $-57.6234$ & 4.05 & 0.50 & 0.70$\pm$0.02 & $2.16^{+0.34}_{-0.48}$ & 54$\pm$8 & 0 & -\\
SPT-CL J0044$-$5157 & 11.2408 & $-51.9643$ & 4.91 & 0.25 & 0.93$\pm$0.06 & $2.23^{+0.39}_{-0.47}$ & 34$\pm$6 & 0 & -\\
SPT-CL J0045$-$6254 & 11.2543 & $-62.9128$ & 4.00 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0045$-$6039 & 11.2607 & $-60.6517$ & 4.96 & 0.25 & 0.61$\pm$0.02 & $2.52^{+0.45}_{-0.53}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0045$-$6236 & 11.4931 & $-62.6089$ & 5.57 & 0.25 & 0.54$\pm$0.02 & $2.82^{+0.47}_{-0.53}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0046$-$5239 & 11.5438 & $-52.6639$ & 4.24 & 0.25 & 0.54$\pm$0.02 & $2.35^{+0.39}_{-0.51}$ & 30$\pm$6 & 0 & -\\
SPT-CL J0046$-$5537 & 11.6335 & $-55.6312$ & 4.23 & 1.50 & 0.164$\pm$0.009 & $2.65^{+0.44}_{-0.58}$ & 30$\pm$6 & 0 & -\\
SPT-CL J0046$-$6456 & 11.6568 & $-64.9391$ & 4.42 & 0.25 & 0.79$\pm$0.03 & $2.21^{+0.36}_{-0.48}$ & 22$\pm$5 & 0 & LOS\\
SPT-CL J0046$-$5413 & 11.6642 & $-54.2276$ & 4.19 & 0.50 & 0.44$\pm$0.01 & $2.41^{+0.39}_{-0.53}$ & 42$\pm$6 & 0 & LOS\\
SPT-CL J0046$-$6502 & 11.6843 & $-65.0433$ & 4.17 & 1.50 & 0.032$\pm$0.005 & $2.71^{+0.45}_{-0.60}$ & 19$\pm$3 & 0 & -\\
SPT-CL J0046$-$5825 & 11.7044 & $-58.4228$ & 5.34 & 0.25 & 0.65$\pm$0.02 & $2.63^{+0.46}_{-0.51}$ & 42$\pm$7 & 0 & -\\
SPT-CL J0047$-$6428 & 11.7508 & $-64.4765$ & 4.75 & 0.25 & 1.22$\pm$0.06 & $1.97^{+0.34}_{-0.44}$ & 44$\pm$8 & 0 & -\\
SPT-CL J0047$-$6057 & 11.9330 & $-60.9513$ & 4.24 & 0.50 & 0.43$\pm$0.01 & $2.43^{+0.39}_{-0.53}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0048$-$5244 & 12.0884 & $-52.7478$ & 15.45 & 0.25 & 1.03$\pm$0.02 & $4.74^{+0.51}_{-0.63}$ & 72$\pm$10 & 0 & LOS\\
SPT-CL J0048$-$6416 & 12.2362 & $-64.2709$ & 14.32 & 0.25 & 0.92$\pm$0.02 & $4.70^{+0.52}_{-0.63}$ & 61$\pm$9 & 0 & -\\
SPT-CL J0049$-$5615 & 12.2950 & $-56.2536$ & 6.09 & 0.25 & 0.40$\pm$0.01 & $3.18^{+0.47}_{-0.55}$ & 56$\pm$7 & 0 & LOS\\
SPT-CL J0049$-$5315 & 12.3777 & $-53.2527$ & 12.84 & 0.25 & 0.72$\pm$0.01 & $4.70^{+0.52}_{-0.65}$ & 87$\pm$10 & 0 & -\\
SPT-CL J0049$-$5247 & 12.4467 & $-52.7946$ & 6.65 & 0.25 & 0.60$\pm$0.02 & $3.16^{+0.46}_{-0.54}$ & 43$\pm$7 & 0 & LOS\\
SPT-CL J0049$-$6200 & 12.4603 & $-62.0003$ & 4.65 & 0.25 & 0.57$\pm$0.02 & $2.45^{+0.43}_{-0.52}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0049$-$5709 & 12.4690 & $-57.1522$ & 5.17 & 0.50 & 0.87$\pm$0.02 & $2.37^{+0.42}_{-0.49}$ & 61$\pm$9 & 0 & LOS\\
SPT-CL J0050$-$5646 & 12.6118 & $-56.7808$ & 4.17 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0050$-$5817 & 12.6648 & $-58.2841$ & 4.00 & 0.25 & 0.88$\pm$0.03 & $2.03^{+0.32}_{-0.44}$ & 38$\pm$7 & 0 & LOS\\
SPT-CL J0050$-$5018 & 12.6693 & $-50.3017$ & 4.49 & 0.50 & 0.160$\pm$0.009 & $2.75^{+0.45}_{-0.59}$ & 27$\pm$5 & 0 & -\\
SPT-CL J0050$-$5944 & 12.7493 & $-59.7402$ & 4.03 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0051$-$5153 & 12.8530 & $-51.8936$ & 6.49 & 0.50 & 0.42$\pm$0.01 & $3.31^{+0.48}_{-0.57}$ & 60$\pm$8 & 0 & -\\
SPT-CL J0051$-$6318 & 12.8557 & $-63.3085$ & 4.13 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0051$-$5033 & 12.9869 & $-50.5516$ & 4.18 & 0.25 & 0.90$\pm$0.03 & $2.05^{+0.33}_{-0.46}$ & 42$\pm$7 & 0 & -\\
SPT-CL J0052$-$5657 & 13.1433 & $-56.9604$ & 6.84 & 0.50 & 0.314$\pm$0.010 & $3.56^{+0.51}_{-0.60}$ & 52$\pm$8 & 0 & LOS\\
SPT-CL J0052$-$5746 & 13.1456 & $-57.7698$ & 7.05 & 0.50 & 0.256$\pm$0.009 & $3.71^{+0.50}_{-0.62}$ & 50$\pm$7 & 0 & -\\
SPT-CL J0052$-$5942 & 13.2060 & $-59.7116$ & 9.88 & 0.25 & 1.13$\pm$0.06 & $3.44^{+0.42}_{-0.51}$ & 51$\pm$5 & 1 & -\\
SPT-CL J0053$-$5944 & 13.3739 & $-59.7374$ & 4.13 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0054$-$6023 & 13.6430 & $-60.3881$ & 5.06 & 0.25 & 1.47$\pm$0.07 & $1.89^{+0.33}_{-0.40}$ & 37$\pm$4 & 1 & -\\
SPT-CL J0054$-$6104 & 13.6782 & $-61.0817$ & 4.19 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0054$-$5821 & 13.6947 & $-58.3654$ & 4.04 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0054$-$5731 & 13.7290 & $-57.5277$ & 6.01 & 0.50 & 0.77$\pm$0.02 & $2.77^{+0.44}_{-0.50}$ & 55$\pm$8 & 0 & -\\
SPT-CL J0054$-$5710 & 13.7362 & $-57.1737$ & 4.09 & 2.75 & - & - & - & 0 & -\\
SPT-CL J0055$-$6310 & 13.9758 & $-63.1752$ & 4.30 & 0.25 & 0.54$\pm$0.02 & $2.37^{+0.39}_{-0.52}$ & 46$\pm$7 & 0 & -\\
SPT-CL J0057$-$5054 & 14.3376 & $-50.9053$ & 4.47 & 1.25 & 0.54$\pm$0.02 & $2.43^{+0.39}_{-0.52}$ & 43$\pm$7 & 0 & -\\
SPT-CL J0058$-$6146 & 14.5858 & $-61.7667$ & 16.29 & 0.25 & 0.87$\pm$0.02 & $5.17^{+0.56}_{-0.68}$ & 93$\pm$10 & 0 & -\\
SPT-CL J0059$-$5105 & 14.7743 & $-51.0960$ & 7.80 & 0.75 & 0.60$\pm$0.02 & $3.54^{+0.47}_{-0.56}$ & 58$\pm$8 & 0 & LOS\\
SPT-CL J0059$-$5539 & 14.7967 & $-55.6599$ & 4.39 & 0.25 & 0.79$\pm$0.05 & $2.18^{+0.37}_{-0.47}$ & 11$\pm$4 & 0 & -\\
SPT-CL J0059$-$5436 & 14.8002 & $-54.6089$ & 4.74 & 0.50 & 0.41$\pm$0.01 & $2.62^{+0.46}_{-0.56}$ & 36$\pm$6 & 0 & -\\
SPT-CL J0059$-$4955 & 14.9454 & $-49.9198$ & 5.00 & 0.25 & 0.97$\pm$0.05 & $2.23^{+0.39}_{-0.47}$ & 14$\pm$5 & 0 & -\\
SPT-CL J0059$-$5217 & 14.9651 & $-52.2940$ & 4.13 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0100$-$5359 & 15.0208 & $-53.9865$ & 6.39 & 0.25 & 1.04$\pm$0.05 & $2.64^{+0.40}_{-0.45}$ & 20$\pm$6 & 0 & -\\
SPT-CL J0100$-$5021 & 15.0554 & $-50.3508$ & 4.07 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0100$-$4958 & 15.0573 & $-49.9736$ & 7.65 & 0.25 & 1.33$\pm$0.07 & $2.73^{+0.36}_{-0.43}$ & 37$\pm$4 & 1 & -\\
SPT-CL J0100$-$5910 & 15.2263 & $-59.1668$ & 5.58 & 0.25 & 0.92$\pm$0.03 & $2.46^{+0.43}_{-0.48}$ & 36$\pm$7 & 0 & LOS\\
SPT-CL J0101$-$5332 & 15.2549 & $-53.5473$ & 5.29 & 0.75 & 1.10$\pm$0.06 & $2.22^{+0.37}_{-0.45}$ & 32$\pm$4 & 1 & LOS\\
SPT-CL J0101$-$6047 & 15.2808 & $-60.7845$ & 6.12 & 0.50 & 0.207$\pm$0.007 & $3.39^{+0.51}_{-0.61}$ & 55$\pm$8 & 0 & -\\
SPT-CL J0101$-$6007 & 15.3214 & $-60.1231$ & 4.52 & 1.25 & - & - & - & 0 & -\\
SPT-CL J0101$-$5219 & 15.4187 & $-52.3228$ & 4.13 & 0.50 & 0.45$\pm$0.02 & $2.38^{+0.38}_{-0.52}$ & 18$\pm$4 & 0 & -\\
SPT-CL J0102$-$5028 & 15.7048 & $-50.4805$ & 4.43 & 0.50 & 0.76$\pm$0.02 & $2.23^{+0.37}_{-0.48}$ & 46$\pm$8 & 0 & -\\
SPT-CL J0103$-$5242 & 15.8405 & $-52.7120$ & 4.95 & 0.50 & 0.61$\pm$0.02 & $2.52^{+0.44}_{-0.52}$ & 26$\pm$6 & 0 & -\\
SPT-CL J0103$-$5516 & 15.9610 & $-55.2769$ & 4.04 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0104$-$5706 & 16.1265 & $-57.1155$ & 4.56 & 0.25 & 0.53$\pm$0.02 & $2.47^{+0.42}_{-0.53}$ & 37$\pm$7 & 0 & -\\
SPT-CL J0104$-$6219 & 16.1963 & $-62.3214$ & 5.75 & 0.25 & 0.61$\pm$0.02 & $2.81^{+0.47}_{-0.52}$ & 36$\pm$6 & 0 & -\\
SPT-CL J0104$-$6226 & 16.2477 & $-62.4357$ & 4.51 & 0.50 & 0.93$\pm$0.03 & $2.11^{+0.35}_{-0.46}$ & 42$\pm$7 & 0 & -\\
SPT-CL J0105$-$6257 & 16.3001 & $-62.9645$ & 4.52 & 0.25 & 1.06$\pm$0.03 & $2.02^{+0.33}_{-0.45}$ & 52$\pm$9 & 0 & -\\
SPT-CL J0105$-$6302 & 16.4095 & $-63.0373$ & 5.33 & 0.25 & 0.92$\pm$0.03 & $2.39^{+0.41}_{-0.48}$ & 37$\pm$7 & 0 & -\\
SPT-CL J0106$-$5355 & 16.5707 & $-53.9277$ & 11.63 & 0.25 & 0.48$\pm$0.01 & $4.80^{+0.55}_{-0.68}$ & 64$\pm$8 & 0 & -\\
SPT-CL J0106$-$5229 & 16.6116 & $-52.4875$ & 4.67 & 0.25 & 1.52$\pm$0.08 & $1.76^{+0.29}_{-0.39}$ & 15$\pm$3 & 1 & -\\
SPT-CL J0106$-$5943 & 16.6119 & $-59.7195$ & 16.02 & 0.50 & 0.348 & $6.09^{+0.65}_{-0.81}$ & 93$\pm$10 & 0 & -\\
SPT-CL J0106$-$5800 & 16.6646 & $-58.0071$ & 7.09 & 1.25 & 0.280$\pm$0.008 & $3.69^{+0.50}_{-0.61}$ & 64$\pm$8 & 0 & RC\\
SPT-CL J0106$-$6233 & 16.7239 & $-62.5628$ & 4.08 & 0.25 & 0.92$\pm$0.04 & $2.01^{+0.31}_{-0.45}$ & 19$\pm$6 & 0 & -\\
SPT-CL J0107$-$6324 & 16.8100 & $-63.4145$ & 4.58 & 0.50 & 0.97$\pm$0.04 & $2.11^{+0.34}_{-0.46}$ & 26$\pm$6 & 0 & -\\
SPT-CL J0107$-$5242 & 16.8464 & $-52.7014$ & 4.19 & 0.50 & 1.14$\pm$0.06 & $1.90^{+0.29}_{-0.42}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0107$-$6332 & 16.8527 & $-63.5376$ & 5.49 & 0.25 & 0.246$\pm$0.010 & $3.07^{+0.55}_{-0.57}$ & 36$\pm$6 & 0 & LOS\\
SPT-CL J0107$-$5833 & 16.9150 & $-58.5511$ & 11.11 & 0.25 & 1.13$\pm$0.06 & $3.73^{+0.42}_{-0.53}$ & 45$\pm$8 & 0 & -\\
SPT-CL J0109$-$6028 & 17.3170 & $-60.4832$ & 4.18 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0109$-$5132 & 17.3319 & $-51.5410$ & 4.60 & 0.25 & 0.33$\pm$0.01 & $2.65^{+0.44}_{-0.56}$ & 34$\pm$6 & 0 & -\\
SPT-CL J0109$-$5839 & 17.3347 & $-58.6522$ & 4.32 & 0.50 & 0.72$\pm$0.02 & $2.23^{+0.36}_{-0.48}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0109$-$5629 & 17.4039 & $-56.4875$ & 5.12 & 0.25 & 0.49$\pm$0.01 & $2.70^{+0.47}_{-0.55}$ & 52$\pm$8 & 0 & -\\
SPT-CL J0110$-$5121 & 17.5213 & $-51.3590$ & 6.32 & 0.75 & 0.79$\pm$0.02 & $2.84^{+0.45}_{-0.50}$ & 64$\pm$8 & 0 & -\\
SPT-CL J0110$-$5857 & 17.5342 & $-58.9656$ & 4.81 & 0.25 & 0.34$\pm$0.02 & $2.73^{+0.46}_{-0.57}$ & 18$\pm$5 & 0 & LOS\\
SPT-CL J0110$-$6045 & 17.5847 & $-60.7615$ & 5.79 & 1.00 & 0.72$\pm$0.03 & $2.73^{+0.47}_{-0.48}$ & 29$\pm$7 & 0 & -\\
SPT-CL J0110$-$5333 & 17.5874 & $-53.5659$ & 4.44 & 0.75 & 0.93$\pm$0.03 & $2.09^{+0.35}_{-0.46}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0110$-$5622 & 17.6798 & $-56.3795$ & 5.71 & 0.25 & 1.52$\pm$0.03 & $2.04^{+0.38}_{-0.39}$ & 40$\pm$6 & 0 & LOS\\
SPT-CL J0111$-$6336 & 17.7603 & $-63.6044$ & 4.03 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0111$-$5941 & 17.7612 & $-59.6971$ & 4.86 & 0.25 & 0.97$\pm$0.06 & $2.18^{+0.38}_{-0.47}$ & 18$\pm$3 & 1 & LOS\\
SPT-CL J0111$-$5425 & 17.7712 & $-54.4186$ & 12.11 & 0.25 & 0.48$\pm$0.01 & $4.93^{+0.56}_{-0.68}$ & 73$\pm$10 & 0 & -\\
SPT-CL J0111$-$5818 & 17.8279 & $-58.3026$ & 7.81 & 0.25 & 0.70$\pm$0.03 & $3.42^{+0.45}_{-0.54}$ & 24$\pm$6 & 0 & -\\
SPT-CL J0111$-$5519 & 17.8592 & $-55.3181$ & 7.64 & 1.00 & 0.50$\pm$0.01 & $3.62^{+0.50}_{-0.58}$ & 51$\pm$8 & 0 & LOS\\
SPT-CL J0111$-$5428 & 17.9422 & $-54.4753$ & 4.54 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0112$-$5942 & 18.0257 & $-59.7081$ & 5.39 & 0.25 & 1.20$\pm$0.07 & $2.18^{+0.39}_{-0.43}$ & 34$\pm$4 & 1 & -\\
SPT-CL J0112$-$6439 & 18.1680 & $-64.6598$ & 4.45 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0113$-$5011 & 18.2646 & $-50.1954$ & 4.11 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0113$-$5550 & 18.3560 & $-55.8433$ & 4.80 & 0.75 & 0.360$\pm$0.010 & $2.69^{+0.48}_{-0.56}$ & 61$\pm$8 & 0 & RC,LOS\\
SPT-CL J0113$-$6105 & 18.3854 & $-61.0885$ & 6.69 & 0.75 & 0.44$\pm$0.01 & $3.36^{+0.47}_{-0.57}$ & 67$\pm$8 & 0 & -\\
SPT-CL J0113$-$5502 & 18.4476 & $-55.0395$ & 4.08 & 0.25 & 0.25$\pm$0.01 & $2.54^{+0.39}_{-0.56}$ & 31$\pm$6 & 0 & -\\
SPT-CL J0114$-$5244 & 18.5018 & $-52.7395$ & 5.95 & 0.75 & 0.43$\pm$0.01 & $3.09^{+0.48}_{-0.56}$ & 64$\pm$8 & 0 & -\\
SPT-CL J0114$-$6144 & 18.5294 & $-61.7363$ & 5.06 & 3.00 & 1.57$\pm$0.08 & $1.82^{+0.32}_{-0.39}$ & 28$\pm$4 & 1 & -\\
SPT-CL J0115$-$5730 & 18.7995 & $-57.5107$ & 4.40 & 0.25 & 0.20$\pm$0.01 & $2.67^{+0.45}_{-0.58}$ & 16$\pm$4 & 0 & -\\
SPT-CL J0115$-$6516 & 18.8105 & $-65.2826$ & 5.01 & 0.25 & 0.68$\pm$0.04 & $2.49^{+0.45}_{-0.51}$ & 14$\pm$5 & 0 & -\\
SPT-CL J0115$-$5517 & 18.9960 & $-55.2845$ & 4.08 & 0.75 & 0.49$\pm$0.02 & $2.34^{+0.37}_{-0.52}$ & 26$\pm$6 & 0 & -\\
SPT-CL J0116$-$5039 & 19.0948 & $-50.6624$ & 5.86 & 0.25 & 1.60$\pm$0.08 & $2.03^{+0.36}_{-0.37}$ & 22$\pm$4 & 1 & LL\\
SPT-CL J0116$-$5045 & 19.1481 & $-50.7652$ & 5.47 & 0.75 & 0.40$\pm$0.01 & $2.92^{+0.48}_{-0.56}$ & 56$\pm$8 & 0 & -\\
SPT-CL J0117$-$5053 & 19.2821 & $-50.8946$ & 7.15 & 1.75 & 0.205$\pm$0.007 & $3.80^{+0.53}_{-0.62}$ & 63$\pm$8 & 0 & RC\\
SPT-CL J0117$-$5050 & 19.2897 & $-50.8481$ & 4.36 & 0.25 & 0.206$\pm$0.009 & $2.66^{+0.43}_{-0.56}$ & 35$\pm$6 & 0 & -\\
SPT-CL J0117$-$6032 & 19.3721 & $-60.5406$ & 11.26 & 0.50 & 1.04$\pm$0.03 & $3.89^{+0.46}_{-0.55}$ & 55$\pm$9 & 0 & -\\
SPT-CL J0118$-$5637 & 19.5198 & $-56.6332$ & 6.75 & 1.00 & 0.205$\pm$0.007 & $3.64^{+0.51}_{-0.61}$ & 59$\pm$8 & 0 & -\\
SPT-CL J0118$-$5156 & 19.5989 & $-51.9418$ & 11.51 & 0.50 & 0.705 & $4.42^{+0.51}_{-0.61}$ & 76$\pm$9 & 0 & -\\
SPT-CL J0118$-$5402 & 19.6647 & $-54.0450$ & 5.27 & 1.00 & 0.236$\pm$0.008 & $2.99^{+0.49}_{-0.60}$ & 51$\pm$7 & 0 & -\\
SPT-CL J0118$-$5826 & 19.7030 & $-58.4391$ & 4.16 & 0.25 & 0.27$\pm$0.01 & $2.54^{+0.41}_{-0.55}$ & 38$\pm$6 & 0 & LOS\\
SPT-CL J0118$-$6520 & 19.7399 & $-65.3345$ & 9.54 & 0.50 & 0.083$\pm$0.008 & $4.79^{+0.56}_{-0.71}$ & 19$\pm$6 & 0 & -\\
SPT-CL J0118$-$5644 & 19.7483 & $-56.7487$ & 4.65 & 0.25 & 1.47$\pm$0.07 & $1.79^{+0.30}_{-0.39}$ & 10$\pm$3 & 1 & -\\
SPT-CL J0119$-$5750 & 19.8480 & $-57.8488$ & 4.92 & 0.25 & 0.95$\pm$0.03 & $2.23^{+0.38}_{-0.48}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0119$-$5919 & 19.9157 & $-59.3281$ & 6.95 & 0.50 & 0.59$\pm$0.02 & $3.29^{+0.44}_{-0.55}$ & 43$\pm$7 & 0 & -\\
SPT-CL J0119$-$5838 & 19.9825 & $-58.6462$ & 5.19 & 0.25 & 0.56$\pm$0.02 & $2.65^{+0.47}_{-0.53}$ & 20$\pm$5 & 0 & -\\
SPT-CL J0120$-$5435 & 20.0146 & $-54.5869$ & 4.04 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0120$-$6522 & 20.0564 & $-65.3780$ & 4.12 & 0.25 & 0.54$\pm$0.03 & $2.31^{+0.37}_{-0.51}$ & 15$\pm$4 & 0 & -\\
SPT-CL J0121$-$5432 & 20.2773 & $-54.5366$ & 4.28 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0121$-$5547 & 20.3367 & $-55.7882$ & 4.62 & 0.25 & 1.09$\pm$0.04 & $2.02^{+0.34}_{-0.44}$ & 31$\pm$7 & 0 & LOS\\
SPT-CL J0121$-$5121 & 20.3561 & $-51.3578$ & 4.14 & 0.50 & 0.24$\pm$0.01 & $2.56^{+0.41}_{-0.56}$ & 23$\pm$5 & 0 & -\\
SPT-CL J0121$-$5458 & 20.3704 & $-54.9673$ & 5.73 & 0.50 & 0.83$\pm$0.02 & $2.60^{+0.43}_{-0.48}$ & 58$\pm$8 & 0 & LOS\\
SPT-CL J0121$-$5804 & 20.4650 & $-58.0800$ & 4.05 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0122$-$5801 & 20.5492 & $-58.0218$ & 8.98 & 0.25 & 1.60$\pm$0.08 & $2.79^{+0.36}_{-0.41}$ & 25$\pm$3 & 1 & LOS,LL\\
SPT-CL J0122$-$5241 & 20.5959 & $-52.6896$ & 4.23 & 0.25 & 1.29$\pm$0.07 & $1.79^{+0.29}_{-0.40}$ & 19$\pm$5 & 0 & -\\
SPT-CL J0122$-$5554 & 20.6445 & $-55.9067$ & 4.36 & 0.50 & 0.69$\pm$0.03 & $2.26^{+0.37}_{-0.49}$ & 25$\pm$6 & 0 & LOS\\
SPT-CL J0123$-$5112 & 20.8847 & $-51.2131$ & 4.17 & 1.75 & - & - & - & 0 & -\\
SPT-CL J0123$-$6159 & 20.8886 & $-61.9975$ & 8.53 & 0.25 & 0.87$\pm$0.02 & $3.44^{+0.43}_{-0.52}$ & 57$\pm$8 & 0 & -\\
SPT-CL J0124$-$5937 & 21.1861 & $-59.6276$ & 8.13 & 0.75 & 0.204$\pm$0.006 & $4.15^{+0.53}_{-0.64}$ & 76$\pm$9 & 0 & -\\
SPT-CL J0125$-$5637 & 21.2960 & $-56.6279$ & 5.30 & 0.75 & 1.47$\pm$0.07 & $1.97^{+0.34}_{-0.40}$ & 9$\pm$3 & 1 & -\\
SPT-CL J0126$-$6143 & 21.7079 & $-61.7230$ & 4.34 & 0.50 & 0.78$\pm$0.03 & $2.19^{+0.35}_{-0.48}$ & 21$\pm$6 & 0 & -\\
SPT-CL J0128$-$6506 & 22.0118 & $-65.1107$ & 6.27 & 0.25 & 1.28$\pm$0.07 & $2.41^{+0.36}_{-0.42}$ & 25$\pm$4 & 1 & -\\
SPT-CL J0128$-$5714 & 22.0502 & $-57.2363$ & 4.08 & 1.00 & 0.42$\pm$0.02 & $2.39^{+0.39}_{-0.52}$ & 17$\pm$5 & 0 & -\\
SPT-CL J0128$-$5222 & 22.0507 & $-52.3827$ & 6.12 & 0.25 & 1.37$\pm$0.07 & $2.27^{+0.36}_{-0.41}$ & 28$\pm$4 & 1 & -\\
SPT-CL J0128$-$5058 & 22.2053 & $-50.9773$ & 4.80 & 2.00 & - & - & - & 0 & -\\
SPT-CL J0129$-$5329 & 22.3076 & $-53.4900$ & 4.18 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0129$-$6442 & 22.3702 & $-64.7091$ & 4.15 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0129$-$6432 & 22.4317 & $-64.5462$ & 21.42 & 0.50 & 0.326 & $7.26^{+0.78}_{-0.94}$ & 118$\pm$11 & 0 & -\\
SPT-CL J0130$-$6357 & 22.6164 & $-63.9585$ & 4.14 & 0.25 & 0.51$\pm$0.02 & $2.34^{+0.39}_{-0.51}$ & 47$\pm$7 & 0 & LOS\\
SPT-CL J0130$-$6314 & 22.6190 & $-63.2355$ & 6.01 & 0.25 & 0.77$\pm$0.02 & $2.75^{+0.45}_{-0.50}$ & 45$\pm$8 & 0 & -\\
SPT-CL J0131$-$5849 & 22.8516 & $-58.8206$ & 4.76 & 0.50 & 0.48$\pm$0.01 & $2.57^{+0.46}_{-0.54}$ & 67$\pm$8 & 0 & -\\
SPT-CL J0131$-$6248 & 22.8519 & $-62.8015$ & 4.98 & 0.25 & 0.69$\pm$0.03 & $2.47^{+0.41}_{-0.50}$ & 23$\pm$6 & 0 & LOS\\
SPT-CL J0131$-$5921 & 22.8565 & $-59.3589$ & 10.72 & 0.25 & 0.99$\pm$0.06 & $3.81^{+0.44}_{-0.55}$ & 51$\pm$7 & 0 & -\\
SPT-CL J0131$-$5604 & 22.9319 & $-56.0802$ & 11.68 & 0.25 & 0.80$\pm$0.02 & $4.30^{+0.51}_{-0.60}$ & 86$\pm$10 & 0 & -\\
SPT-CL J0132$-$5535 & 23.0601 & $-55.5896$ & 6.07 & 0.25 & 0.67$\pm$0.02 & $2.88^{+0.46}_{-0.52}$ & 61$\pm$8 & 0 & -\\
SPT-CL J0132$-$5712 & 23.1202 & $-57.2154$ & 5.24 & 0.25 & 1.21$\pm$0.05 & $2.11^{+0.38}_{-0.44}$ & 18$\pm$6 & 0 & -\\
SPT-CL J0132$-$5312 & 23.2140 & $-53.2039$ & 4.33 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0133$-$5945 & 23.2542 & $-59.7631$ & 4.09 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0133$-$5821 & 23.2738 & $-58.3511$ & 4.93 & 1.00 & 0.199$\pm$0.008 & $2.89^{+0.50}_{-0.59}$ & 40$\pm$7 & 0 & -\\
SPT-CL J0133$-$6417 & 23.4020 & $-64.2980$ & 4.21 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0133$-$6434 & 23.4076 & $-64.5699$ & 13.68 & 1.00 & 0.319$\pm$0.007 & $5.57^{+0.62}_{-0.77}$ & 113$\pm$11 & 0 & -\\
SPT-CL J0134$-$5318 & 23.7405 & $-53.3138$ & 4.95 & 0.25 & 0.96$\pm$0.03 & $2.22^{+0.39}_{-0.47}$ & 31$\pm$6 & 0 & -\\
SPT-CL J0135$-$5902 & 23.7892 & $-59.0340$ & 7.40 & 0.25 & 0.51$\pm$0.01 & $3.52^{+0.48}_{-0.57}$ & 57$\pm$8 & 0 & -\\
SPT-CL J0135$-$6139 & 23.8714 & $-61.6504$ & 4.02 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0135$-$5904 & 23.9792 & $-59.0810$ & 8.66 & 0.75 & 0.50$\pm$0.01 & $3.94^{+0.48}_{-0.59}$ & 99$\pm$11 & 0 & LOS\\
SPT-CL J0136$-$6226 & 24.0412 & $-62.4467$ & 6.02 & 0.50 & 0.89$\pm$0.03 & $2.65^{+0.42}_{-0.47}$ & 26$\pm$6 & 0 & LOS\\
SPT-CL J0137$-$6105 & 24.3434 & $-61.0908$ & 6.03 & 0.25 & 0.42$\pm$0.01 & $3.13^{+0.48}_{-0.57}$ & 45$\pm$7 & 0 & -\\
SPT-CL J0137$-$6044 & 24.4366 & $-60.7464$ & 4.25 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0138$-$6340 & 24.6007 & $-63.6745$ & 4.26 & 0.25 & 1.29$\pm$0.07 & $1.80^{+0.29}_{-0.40}$ & 25$\pm$5 & 0 & -\\
SPT-CL J0139$-$6135 & 24.7755 & $-61.5980$ & 4.56 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0139$-$5749 & 24.8289 & $-57.8267$ & 5.04 & 0.25 & 0.76$\pm$0.02 & $2.44^{+0.41}_{-0.50}$ & 49$\pm$8 & 0 & -\\
SPT-CL J0139$-$5204 & 24.8873 & $-52.0786$ & 9.37 & 0.25 & 0.93$\pm$0.02 & $3.56^{+0.44}_{-0.53}$ & 61$\pm$8 & 0 & -\\
SPT-CL J0139$-$5804 & 24.8881 & $-58.0673$ & 4.80 & 0.25 & 0.77$\pm$0.03 & $2.33^{+0.42}_{-0.49}$ & 33$\pm$6 & 0 & -\\
SPT-CL J0140$-$4957 & 25.0294 & $-49.9538$ & 4.20 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0140$-$5603 & 25.1185 & $-56.0547$ & 4.20 & 0.50 & - & - & - & 0 & -\\
SPT-CL J0140$-$5718 & 25.1340 & $-57.3155$ & 4.04 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0140$-$6234 & 25.2163 & $-62.5690$ & 4.04 & 0.25 & 1.06$\pm$0.05 & $1.91^{+0.30}_{-0.42}$ & 20$\pm$6 & 0 & -\\
SPT-CL J0140$-$5453 & 25.2227 & $-54.8877$ & 4.02 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0140$-$6129 & 25.2469 & $-61.4852$ & 4.16 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0142$-$5032 & 25.5442 & $-50.5386$ & 15.94 & 0.25 & 0.679 & $5.43^{+0.61}_{-0.72}$ & 105$\pm$10 & 0 & -\\
SPT-CL J0142$-$5441 & 25.5801 & $-54.6979$ & 4.13 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0143$-$5828 & 25.7887 & $-58.4755$ & 5.40 & 0.50 & 0.200$\pm$0.007 & $3.09^{+0.53}_{-0.60}$ & 56$\pm$8 & 0 & -\\
SPT-CL J0144$-$5035 & 26.0838 & $-50.5912$ & 4.01 & 1.50 & 1.07$\pm$0.06 & $1.90^{+0.29}_{-0.41}$ & 17$\pm$5 & 0 & -\\
SPT-CL J0144$-$5018 & 26.1727 & $-50.3070$ & 4.22 & 1.75 & - & - & - & 0 & -\\
SPT-CL J0144$-$5815 & 26.1784 & $-58.2593$ & 4.53 & 1.25 & 0.84$\pm$0.05 & $2.18^{+0.37}_{-0.48}$ & 10$\pm$4 & 0 & -\\
SPT-CL J0145$-$5301 & 26.2552 & $-53.0259$ & 12.21 & 1.50 & 0.117 & $5.53^{+0.65}_{-0.77}$ & 52$\pm$7 & 0 & -\\
SPT-CL J0145$-$5627 & 26.2753 & $-56.4506$ & 4.74 & 0.25 & 0.210$\pm$0.010 & $2.79^{+0.50}_{-0.60}$ & 30$\pm$6 & 0 & -\\
SPT-CL J0145$-$6033 & 26.3021 & $-60.5587$ & 21.08 & 0.50 & 0.179 & $7.52^{+0.80}_{-0.97}$ & 89$\pm$10 & 0 & -\\
SPT-CL J0145$-$5643 & 26.3099 & $-56.7209$ & 4.57 & 0.25 & 0.89$\pm$0.06 & $2.16^{+0.36}_{-0.47}$ & 9$\pm$5 & 0 & -\\
SPT-CL J0145$-$6044 & 26.3217 & $-60.7346$ & 4.21 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0145$-$5641 & 26.3532 & $-56.6947$ & 4.06 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0145$-$5926 & 26.4847 & $-59.4435$ & 4.44 & 0.25 & 0.52$\pm$0.02 & $2.43^{+0.41}_{-0.52}$ & 25$\pm$5 & 0 & -\\
SPT-CL J0146$-$5956 & 26.5663 & $-59.9490$ & 4.59 & 0.25 & 1.60$\pm$0.08 & $1.69^{+0.28}_{-0.37}$ & - & 0 & LL\\
SPT-CL J0146$-$5002 & 26.5737 & $-50.0418$ & 4.09 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0146$-$5320 & 26.6424 & $-53.3412$ & 4.21 & 0.25 & 0.80$\pm$0.02 & $2.14^{+0.34}_{-0.47}$ & 50$\pm$8 & 0 & -\\
SPT-CL J0146$-$6126 & 26.6588 & $-61.4365$ & 9.17 & 0.25 & 0.93$\pm$0.03 & $3.51^{+0.44}_{-0.53}$ & 49$\pm$8 & 0 & -\\
SPT-CL J0147$-$6330 & 26.9083 & $-63.5155$ & 4.80 & 0.25 & 0.93$\pm$0.03 & $2.20^{+0.38}_{-0.47}$ & 28$\pm$6 & 0 & LOS\\
SPT-CL J0147$-$5017 & 26.9284 & $-50.2965$ & 4.33 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0147$-$5150 & 26.9521 & $-51.8358$ & 8.58 & 0.25 & 0.79$\pm$0.03 & $3.53^{+0.44}_{-0.54}$ & 32$\pm$6 & 0 & -\\
SPT-CL J0147$-$5622 & 26.9634 & $-56.3758$ & 9.63 & 0.50 & 0.66$\pm$0.01 & $4.00^{+0.48}_{-0.58}$ & 83$\pm$10 & 0 & LOS\\
SPT-CL J0148$-$6525 & 27.0799 & $-65.4230$ & 4.33 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0148$-$5034 & 27.2160 & $-50.5780$ & 4.00 & 0.25 & 1.20$\pm$0.07 & $1.80^{+0.27}_{-0.39}$ & 13$\pm$3 & 1 & -\\
SPT-CL J0148$-$5500 & 27.2379 & $-55.0059$ & 4.97 & 0.25 & 0.93$\pm$0.03 & $2.25^{+0.40}_{-0.48}$ & 52$\pm$8 & 0 & -\\
SPT-CL J0148$-$6124 & 27.2474 & $-61.4148$ & 4.08 & 0.75 & 0.92$\pm$0.05 & $1.99^{+0.31}_{-0.45}$ & 14$\pm$4 & 0 & -\\
SPT-CL J0149$-$5947 & 27.2665 & $-59.7894$ & 4.58 & 0.25 & 0.65$\pm$0.02 & $2.36^{+0.40}_{-0.51}$ & 30$\pm$5 & 0 & -\\
SPT-CL J0149$-$5127 & 27.3409 & $-51.4503$ & 4.18 & 0.25 & 0.98$\pm$0.04 & $1.98^{+0.31}_{-0.44}$ & 23$\pm$6 & 0 & -\\
SPT-CL J0149$-$6311 & 27.3928 & $-63.1919$ & 4.04 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0149$-$5840 & 27.3979 & $-58.6792$ & 5.31 & 0.25 & 0.41$\pm$0.01 & $2.86^{+0.48}_{-0.56}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0149$-$5608 & 27.4563 & $-56.1483$ & 4.88 & 0.50 & 0.95$\pm$0.03 & $2.21^{+0.40}_{-0.47}$ & 32$\pm$6 & 0 & LOS\\
SPT-CL J0150$-$5224 & 27.5406 & $-52.4142$ & 4.43 & 0.50 & 0.64$\pm$0.02 & $2.33^{+0.39}_{-0.50}$ & 41$\pm$6 & 0 & -\\
SPT-CL J0150$-$5003 & 27.6380 & $-50.0563$ & 4.77 & 0.25 & 0.82$\pm$0.02 & $2.29^{+0.41}_{-0.48}$ & 53$\pm$8 & 0 & -\\
SPT-CL J0150$-$5215 & 27.6833 & $-52.2602$ & 4.34 & 0.50 & 0.97$\pm$0.06 & $2.03^{+0.34}_{-0.45}$ & 14$\pm$4 & 0 & -\\
SPT-CL J0151$-$5654 & 27.7780 & $-56.9147$ & 8.08 & 0.50 & 0.293$\pm$0.008 & $4.02^{+0.52}_{-0.63}$ & 67$\pm$8 & 0 & -\\
SPT-CL J0151$-$6526 & 27.8136 & $-65.4403$ & 4.40 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0151$-$5848 & 27.8448 & $-58.8057$ & 6.24 & 0.25 & 0.78$\pm$0.03 & $2.84^{+0.44}_{-0.50}$ & 31$\pm$7 & 0 & LOS\\
SPT-CL J0151$-$5332 & 27.8514 & $-53.5388$ & 4.67 & 0.25 & 1.60$\pm$0.08 & $1.70^{+0.28}_{-0.38}$ & 23$\pm$3 & 1 & LL\\
SPT-CL J0151$-$5954 & 27.8559 & $-59.9075$ & 13.71 & 0.25 & 1.07$\pm$0.02 & $4.34^{+0.47}_{-0.58}$ & 100$\pm$11 & 0 & -\\
SPT-CL J0151$-$6145 & 27.8957 & $-61.7535$ & 4.16 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0152$-$5133 & 28.1295 & $-51.5510$ & 4.08 & 0.75 & - & - & - & 0 & -\\
SPT-CL J0152$-$5829 & 28.2060 & $-58.4845$ & 5.90 & 0.25 & 0.73$\pm$0.02 & $2.77^{+0.45}_{-0.50}$ & 57$\pm$8 & 0 & -\\
SPT-CL J0152$-$6437 & 28.2378 & $-64.6272$ & 4.01 & 0.25 & 0.39$\pm$0.01 & $2.40^{+0.38}_{-0.52}$ & 40$\pm$6 & 0 & RC\\
SPT-CL J0152$-$5303 & 28.2379 & $-53.0567$ & 12.60 & 0.50 & 0.58$\pm$0.01 & $4.88^{+0.54}_{-0.67}$ & 107$\pm$11 & 0 & -\\
SPT-CL J0153$-$6059 & 28.2670 & $-60.9929$ & 4.68 & 0.25 & 1.06$\pm$0.06 & $2.08^{+0.35}_{-0.44}$ & 22$\pm$5 & 0 & -\\
SPT-CL J0153$-$5939 & 28.3719 & $-59.6523$ & 4.69 & 0.25 & 1.12$\pm$0.06 & $2.03^{+0.35}_{-0.45}$ & 39$\pm$7 & 0 & -\\
SPT-CL J0153$-$5827 & 28.4229 & $-58.4541$ & 4.13 & 0.25 & 0.67$\pm$0.02 & $2.21^{+0.36}_{-0.49}$ & 29$\pm$6 & 0 & -\\
SPT-CL J0153$-$6525 & 28.4928 & $-65.4211$ & 5.55 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0154$-$5843 & 28.5128 & $-58.7193$ & 4.12 & 0.50 & 0.67$\pm$0.02 & $2.20^{+0.34}_{-0.48}$ & 38$\pm$7 & 0 & -\\
SPT-CL J0154$-$6504 & 28.5660 & $-65.0788$ & 4.44 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0154$-$5619 & 28.6214 & $-56.3236$ & 7.86 & 0.25 & 0.79$\pm$0.02 & $3.34^{+0.44}_{-0.52}$ & 51$\pm$8 & 0 & -\\
SPT-CL J0154$-$6409 & 28.6916 & $-64.1539$ & 6.70 & 0.25 & 1.07$\pm$0.06 & $2.70^{+0.39}_{-0.46}$ & 41$\pm$4 & 1 & -\\
SPT-CL J0154$-$5201 & 28.6989 & $-52.0286$ & 4.05 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0155$-$6105 & 28.7878 & $-61.0845$ & 4.12 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0155$-$5321 & 28.9014 & $-53.3514$ & 4.29 & 0.50 & 0.34$\pm$0.01 & $2.52^{+0.42}_{-0.55}$ & 39$\pm$8 & 0 & -\\
SPT-CL J0155$-$5218 & 28.9896 & $-52.3088$ & 5.55 & 0.50 & 0.70$\pm$0.02 & $2.67^{+0.45}_{-0.51}$ & 63$\pm$8 & 0 & -\\
SPT-CL J0156$-$5541 & 29.0426 & $-55.6992$ & 18.69 & 0.25 & 1.288 & $4.87^{+0.52}_{-0.63}$ & 50$\pm$0 & 0 & RC\\
SPT-CL J0156$-$5112 & 29.0510 & $-51.2090$ & 4.74 & 0.75 & 0.65$\pm$0.02 & $2.40^{+0.42}_{-0.52}$ & 31$\pm$6 & 0 & -\\
SPT-CL J0156$-$6224 & 29.0598 & $-62.4107$ & 4.02 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0156$-$5424 & 29.0937 & $-54.4062$ & 4.53 & 0.50 & 0.41$\pm$0.01 & $2.55^{+0.44}_{-0.55}$ & 44$\pm$7 & 0 & LOS\\
SPT-CL J0156$-$5003 & 29.1486 & $-50.0538$ & 4.03 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0157$-$5820 & 29.3060 & $-58.3476$ & 9.81 & 0.50 & 0.217$\pm$0.006 & $4.67^{+0.58}_{-0.68}$ & 69$\pm$8 & 0 & -\\
SPT-CL J0157$-$6117 & 29.3653 & $-61.2964$ & 5.53 & 0.75 & 0.35$\pm$0.01 & $3.00^{+0.50}_{-0.57}$ & 51$\pm$7 & 0 & -\\
SPT-CL J0157$-$6425 & 29.4117 & $-64.4229$ & 4.35 & 0.50 & 0.073$\pm$0.006 & $2.76^{+0.45}_{-0.60}$ & 33$\pm$6 & 0 & -\\
SPT-CL J0157$-$6442 & 29.4742 & $-64.7037$ & 8.89 & 0.25 & 0.91$\pm$0.03 & $3.47^{+0.46}_{-0.52}$ & 26$\pm$6 & 0 & -\\
SPT-CL J0157$-$5917 & 29.4835 & $-59.2867$ & 4.27 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0158$-$5505 & 29.5343 & $-55.0964$ & 4.10 & 1.25 & - & - & - & 0 & -\\
SPT-CL J0158$-$5438 & 29.5691 & $-54.6350$ & 4.40 & 1.50 & - & - & - & 0 & -\\
SPT-CL J0158$-$5705 & 29.7120 & $-57.0980$ & 4.19 & 1.00 & - & - & - & 0 & -\\
SPT-CL J0159$-$5947 & 29.7881 & $-59.7922$ & 4.09 & 0.25 & - & - & - & 0 & -\\
SPT-CL J0159$-$6437 & 29.8483 & $-64.6238$ & 4.83 & 0.25 & 0.73$\pm$0.02 & $2.37^{+0.41}_{-0.50}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2201$-$6105 & 330.3259 & $-61.0908$ & 4.08 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2201$-$5620 & 330.3831 & $-56.3441$ & 4.89 & 2.00 & 1.60$\pm$0.08 & $1.77^{+0.31}_{-0.39}$ & 9$\pm$2 & 1 & LL\\
SPT-CL J2201$-$5956 & 330.4675 & $-59.9495$ & 26.11 & 1.00 & 0.097 & $8.69^{+0.92}_{-1.12}$ & 142$\pm$13 & 0 & -\\
SPT-CL J2202$-$5524 & 330.5098 & $-55.4102$ & 4.22 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2202$-$5936 & 330.5514 & $-59.6020$ & 5.67 & 0.25 & 0.44$\pm$0.01 & $2.97^{+0.49}_{-0.55}$ & 45$\pm$8 & 0 & -\\
SPT-CL J2202$-$5603 & 330.6143 & $-56.0649$ & 4.06 & 0.25 & 1.14$\pm$0.06 & $1.87^{+0.28}_{-0.41}$ & 19$\pm$5 & 0 & -\\
SPT-CL J2202$-$6346 & 330.6872 & $-63.7758$ & 4.56 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2202$-$6308 & 330.7357 & $-63.1481$ & 4.01 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2203$-$6055 & 330.7531 & $-60.9186$ & 5.53 & 0.25 & 0.413$\pm$0.009 & $2.93^{+0.49}_{-0.57}$ & 83$\pm$9 & 0 & -\\
SPT-CL J2203$-$5735 & 330.7619 & $-57.5977$ & 4.62 & 0.25 & 0.95$\pm$0.03 & $2.13^{+0.37}_{-0.47}$ & 53$\pm$8 & 0 & -\\
SPT-CL J2203$-$5047 & 330.8042 & $-50.7861$ & 10.68 & 0.25 & 0.94$\pm$0.02 & $3.88^{+0.46}_{-0.55}$ & 56$\pm$9 & 0 & -\\
SPT-CL J2203$-$5641 & 330.8305 & $-56.6834$ & 4.05 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2203$-$5042 & 330.9236 & $-50.7044$ & 4.04 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2204$-$5300 & 331.1467 & $-53.0118$ & 4.03 & 0.50 & 0.87$\pm$0.03 & $2.04^{+0.31}_{-0.44}$ & 31$\pm$6 & 0 & -\\
SPT-CL J2204$-$5059 & 331.1949 & $-50.9870$ & 4.28 & 0.25 & 0.084$\pm$0.008 & $2.73^{+0.44}_{-0.58}$ & 19$\pm$5 & 0 & -\\
SPT-CL J2204$-$5340 & 331.2069 & $-53.6722$ & 6.33 & 0.25 & 0.93$\pm$0.03 & $2.69^{+0.45}_{-0.47}$ & 34$\pm$7 & 0 & LOS\\
SPT-CL J2204$-$6223 & 331.2076 & $-62.3834$ & 6.34 & 0.50 & 0.279$\pm$0.009 & $3.41^{+0.50}_{-0.60}$ & 56$\pm$8 & 0 & -\\
SPT-CL J2205$-$5927 & 331.2582 & $-59.4525$ & 11.47 & 0.50 & 0.349$\pm$0.008 & $4.96^{+0.58}_{-0.69}$ & 84$\pm$9 & 0 & LOS\\
SPT-CL J2205$-$5705 & 331.3290 & $-57.0884$ & 4.05 & 1.25 & 0.28$\pm$0.01 & $2.50^{+0.41}_{-0.55}$ & 40$\pm$6 & 0 & -\\
SPT-CL J2205$-$6310 & 331.3809 & $-63.1708$ & 4.66 & 0.25 & 0.83$\pm$0.04 & $2.24^{+0.38}_{-0.49}$ & 18$\pm$5 & 0 & -\\
SPT-CL J2205$-$5142 & 331.4881 & $-51.7090$ & 4.17 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2206$-$5528 & 331.5163 & $-55.4724$ & 5.00 & 0.25 & 0.57$\pm$0.02 & $2.56^{+0.46}_{-0.53}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2206$-$5820 & 331.6166 & $-58.3429$ & 5.00 & 0.25 & 0.69$\pm$0.04 & $2.47^{+0.43}_{-0.51}$ & 12$\pm$4 & 0 & -\\
SPT-CL J2206$-$5808 & 331.6486 & $-58.1347$ & 11.65 & 0.75 & 0.59$\pm$0.01 & $4.63^{+0.52}_{-0.65}$ & 90$\pm$10 & 0 & LOS\\
SPT-CL J2206$-$6407 & 331.6509 & $-64.1270$ & 6.00 & 0.25 & 1.13$\pm$0.06 & $2.44^{+0.39}_{-0.44}$ & 26$\pm$6 & 0 & -\\
SPT-CL J2206$-$5919 & 331.6748 & $-59.3248$ & 5.60 & 0.25 & 0.77$\pm$0.02 & $2.62^{+0.44}_{-0.50}$ & 48$\pm$8 & 0 & -\\
SPT-CL J2206$-$5558 & 331.7366 & $-55.9730$ & 4.52 & 0.25 & 0.40$\pm$0.02 & $2.57^{+0.43}_{-0.55}$ & 15$\pm$4 & 0 & -\\
SPT-CL J2207$-$5105 & 331.8744 & $-51.0958$ & 4.28 & 0.25 & 1.04$\pm$0.06 & $1.96^{+0.32}_{-0.44}$ & 11$\pm$6 & 0 & -\\
SPT-CL J2207$-$5522 & 331.8976 & $-55.3685$ & 5.48 & 0.50 & 0.87$\pm$0.03 & $2.49^{+0.42}_{-0.48}$ & 26$\pm$6 & 0 & -\\
SPT-CL J2207$-$5056 & 331.9763 & $-50.9445$ & 5.22 & 0.25 & 0.38$\pm$0.01 & $2.84^{+0.49}_{-0.56}$ & 37$\pm$6 & 0 & -\\
SPT-CL J2207$-$5136 & 331.9937 & $-51.6078$ & 4.06 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2209$-$6350 & 332.2544 & $-63.8423$ & 4.11 & 1.25 & 0.47$\pm$0.02 & $2.37^{+0.38}_{-0.52}$ & 31$\pm$6 & 0 & -\\
SPT-CL J2209$-$5807 & 332.3182 & $-58.1237$ & 4.88 & 0.25 & 1.04$\pm$0.06 & $2.14^{+0.38}_{-0.46}$ & 10$\pm$3 & 1 & -\\
SPT-CL J2209$-$5940 & 332.3285 & $-59.6756$ & 4.26 & 0.25 & 0.264$\pm$0.009 & $2.58^{+0.42}_{-0.56}$ & 48$\pm$7 & 0 & -\\
SPT-CL J2209$-$5148 & 332.3422 & $-51.8033$ & 7.69 & 1.25 & 0.110 & $4.11^{+0.54}_{-0.67}$ & 41$\pm$7 & 0 & -\\
SPT-CL J2209$-$5622 & 332.3739 & $-56.3690$ & 4.05 & 0.25 & 1.10$\pm$0.06 & $1.87^{+0.29}_{-0.41}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2209$-$5801 & 332.4042 & $-58.0305$ & 4.04 & 0.75 & 1.04$\pm$0.05 & $1.92^{+0.29}_{-0.42}$ & 17$\pm$6 & 0 & -\\
SPT-CL J2209$-$5002 & 332.4509 & $-50.0455$ & 4.23 & 0.50 & 1.44$\pm$0.07 & $1.71^{+0.26}_{-0.38}$ & 22$\pm$6 & 0 & -\\
SPT-CL J2210$-$6347 & 332.5159 & $-63.7939$ & 4.00 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2210$-$6500 & 332.5375 & $-65.0160$ & 6.04 & 0.25 & 1.52$\pm$0.08 & $2.14^{+0.36}_{-0.40}$ & 45$\pm$4 & 1 & LOS\\
SPT-CL J2210$-$5709 & 332.6261 & $-57.1640$ & 7.52 & 0.50 & 0.301$\pm$0.008 & $3.81^{+0.52}_{-0.63}$ & 71$\pm$9 & 0 & -\\
SPT-CL J2210$-$6046 & 332.7304 & $-60.7747$ & 4.18 & 0.25 & 0.49$\pm$0.03 & $2.36^{+0.38}_{-0.52}$ & 10$\pm$4 & 0 & -\\
SPT-CL J2212$-$6249 & 333.1006 & $-62.8198$ & 5.12 & 0.50 & 0.84$\pm$0.04 & $2.37^{+0.42}_{-0.49}$ & 20$\pm$5 & 0 & -\\
SPT-CL J2212$-$5010 & 333.1814 & $-50.1772$ & 4.28 & 0.25 & 0.78$\pm$0.04 & $2.17^{+0.36}_{-0.47}$ & 14$\pm$5 & 0 & -\\
SPT-CL J2212$-$5228 & 333.2036 & $-52.4717$ & 4.68 & 0.75 & 0.58$\pm$0.03 & $2.45^{+0.43}_{-0.53}$ & 12$\pm$4 & 0 & -\\
SPT-CL J2212$-$5335 & 333.2299 & $-53.5938$ & 4.60 & 1.25 & 0.205$\pm$0.010 & $2.75^{+0.48}_{-0.59}$ & 30$\pm$6 & 0 & -\\
SPT-CL J2212$-$5434 & 333.2302 & $-54.5769$ & 4.22 & 0.50 & 0.67$\pm$0.02 & $2.24^{+0.37}_{-0.49}$ & 53$\pm$8 & 0 & -\\
SPT-CL J2212$-$5616 & 333.2488 & $-56.2754$ & 4.65 & 2.00 & - & - & - & 0 & -\\
SPT-CL J2213$-$5024 & 333.4050 & $-50.4051$ & 4.55 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2213$-$5150 & 333.4391 & $-51.8407$ & 6.78 & 0.25 & 0.65$\pm$0.02 & $3.16^{+0.43}_{-0.53}$ & 54$\pm$8 & 0 & -\\
SPT-CL J2214$-$5501 & 333.5288 & $-55.0293$ & 5.17 & 0.25 & 1.24$\pm$0.07 & $2.07^{+0.36}_{-0.44}$ & 49$\pm$4 & 1 & -\\
SPT-CL J2215$-$5204 & 333.7659 & $-52.0807$ & 5.35 & 0.75 & 0.51$\pm$0.01 & $2.77^{+0.48}_{-0.54}$ & 54$\pm$8 & 0 & -\\
SPT-CL J2215$-$5252 & 333.8019 & $-52.8702$ & 4.03 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2215$-$5119 & 333.9097 & $-51.3244$ & 4.54 & 1.00 & 0.49$\pm$0.02 & $2.49^{+0.42}_{-0.54}$ & 30$\pm$6 & 0 & -\\
SPT-CL J2216$-$5705 & 334.0237 & $-57.0925$ & 4.38 & 0.25 & 0.65$\pm$0.02 & $2.30^{+0.38}_{-0.50}$ & 58$\pm$8 & 0 & -\\
SPT-CL J2216$-$6421 & 334.1965 & $-64.3610$ & 4.47 & 0.50 & 1.00$\pm$0.06 & $2.05^{+0.34}_{-0.45}$ & 13$\pm$6 & 0 & -\\
SPT-CL J2216$-$6422 & 334.2234 & $-64.3709$ & 4.26 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2217$-$5431 & 334.3092 & $-54.5240$ & 6.22 & 0.25 & 1.06$\pm$0.03 & $2.57^{+0.40}_{-0.46}$ & 68$\pm$10 & 0 & -\\
SPT-CL J2217$-$5524 & 334.4391 & $-55.4083$ & 6.00 & 0.25 & 1.02$\pm$0.06 & $2.55^{+0.39}_{-0.45}$ & 35$\pm$4 & 1 & -\\
SPT-CL J2217$-$6510 & 334.4880 & $-65.1749$ & 9.46 & 1.25 & 0.095 & $4.74^{+0.59}_{-0.70}$ & 66$\pm$9 & 0 & -\\
SPT-CL J2217$-$5652 & 334.4942 & $-56.8718$ & 4.25 & 2.25 & - & - & - & 0 & -\\
SPT-CL J2218$-$5533 & 334.5298 & $-55.5525$ & 8.42 & 0.25 & 0.98$\pm$0.03 & $3.28^{+0.41}_{-0.50}$ & 39$\pm$8 & 0 & -\\
SPT-CL J2218$-$5008 & 334.5761 & $-50.1496$ & 5.35 & 0.25 & 1.52$\pm$0.08 & $1.93^{+0.35}_{-0.40}$ & 18$\pm$3 & 1 & -\\
SPT-CL J2218$-$5232 & 334.5780 & $-52.5424$ & 4.40 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2218$-$5402 & 334.6165 & $-54.0460$ & 4.29 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2218$-$5405 & 334.7446 & $-54.0929$ & 4.69 & 0.25 & 1.28$\pm$0.07 & $1.90^{+0.33}_{-0.42}$ & 39$\pm$4 & 1 & -\\
SPT-CL J2219$-$5239 & 334.8425 & $-52.6662$ & 4.33 & 1.50 & - & - & - & 0 & -\\
SPT-CL J2219$-$6005 & 334.8464 & $-60.0984$ & 4.12 & 1.00 & 1.00$\pm$0.04 & $1.96^{+0.31}_{-0.43}$ & 26$\pm$10 & 0 & LOS\\
SPT-CL J2219$-$5708 & 334.9564 & $-57.1431$ & 13.46 & 0.50 & 0.296$\pm$0.007 & $5.57^{+0.61}_{-0.76}$ & 106$\pm$10 & 0 & -\\
SPT-CL J2219$-$5816 & 334.9954 & $-58.2698$ & 4.84 & 0.25 & 0.29$\pm$0.01 & $2.77^{+0.46}_{-0.57}$ & 31$\pm$6 & 0 & -\\
SPT-CL J2220$-$5228 & 335.0381 & $-52.4786$ & 4.77 & 1.25 & 0.092$\pm$0.005 & $2.91^{+0.49}_{-0.61}$ & 55$\pm$8 & 0 & -\\
SPT-CL J2220$-$5159 & 335.1961 & $-51.9931$ & 6.94 & 0.25 & 0.49$\pm$0.02 & $3.39^{+0.47}_{-0.56}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2221$-$5631 & 335.4261 & $-56.5322$ & 4.91 & 0.25 & 0.48$\pm$0.02 & $2.62^{+0.45}_{-0.56}$ & 31$\pm$6 & 0 & -\\
SPT-CL J2221$-$5345 & 335.4376 & $-53.7550$ & 4.90 & 0.25 & 1.60$\pm$0.08 & $1.77^{+0.31}_{-0.38}$ & 12$\pm$3 & 1 & LL\\
SPT-CL J2222$-$6106 & 335.5123 & $-61.1092$ & 4.18 & 0.50 & 0.30$\pm$0.01 & $2.53^{+0.39}_{-0.55}$ & 37$\pm$6 & 0 & -\\
SPT-CL J2222$-$5105 & 335.7226 & $-51.0882$ & 5.02 & 0.25 & 1.57$\pm$0.08 & $1.80^{+0.32}_{-0.39}$ & 22$\pm$3 & 1 & -\\
SPT-CL J2223$-$5228 & 335.8490 & $-52.4684$ & 9.04 & 1.25 & 0.265$\pm$0.007 & $4.36^{+0.54}_{-0.66}$ & 85$\pm$9 & 0 & -\\
SPT-CL J2223$-$5604 & 335.8969 & $-56.0719$ & 4.33 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2224$-$5039 & 336.0727 & $-50.6509$ & 4.24 & 0.75 & 0.33$\pm$0.01 & $2.52^{+0.42}_{-0.55}$ & 31$\pm$6 & 0 & -\\
SPT-CL J2224$-$5420 & 336.1979 & $-54.3351$ & 4.04 & 1.00 & - & - & - & 0 & -\\
SPT-CL J2225$-$6526 & 336.2697 & $-65.4345$ & 10.09 & 0.75 & 0.66$\pm$0.01 & $4.11^{+0.51}_{-0.60}$ & 91$\pm$10 & 0 & -\\
SPT-CL J2225$-$6120 & 336.3334 & $-61.3421$ & 4.62 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2225$-$6131 & 336.4801 & $-61.5171$ & 4.43 & 0.75 & 0.175$\pm$0.009 & $2.71^{+0.45}_{-0.59}$ & 28$\pm$5 & 0 & -\\
SPT-CL J2226$-$5714 & 336.5119 & $-57.2414$ & 4.01 & 1.50 & 0.128$\pm$0.007 & $2.61^{+0.42}_{-0.56}$ & 33$\pm$6 & 0 & -\\
SPT-CL J2226$-$5214 & 336.6484 & $-52.2420$ & 4.18 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2227$-$6220 & 336.9977 & $-62.3345$ & 7.37 & 0.25 & 0.63$\pm$0.02 & $3.37^{+0.47}_{-0.55}$ & 64$\pm$8 & 0 & -\\
SPT-CL J2228$-$6513 & 337.1396 & $-65.2240$ & 5.78 & 0.25 & 0.59$\pm$0.02 & $2.85^{+0.48}_{-0.52}$ & 35$\pm$6 & 0 & LOS\\
SPT-CL J2228$-$5158 & 337.1944 & $-51.9822$ & 4.14 & 0.75 & 0.65$\pm$0.02 & $2.24^{+0.36}_{-0.49}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2228$-$5828 & 337.2109 & $-58.4731$ & 9.92 & 1.00 & 0.74$\pm$0.02 & $3.95^{+0.50}_{-0.58}$ & 86$\pm$10 & 0 & -\\
SPT-CL J2230$-$6300 & 337.5477 & $-63.0111$ & 5.04 & 0.25 & 1.10$\pm$0.06 & $2.15^{+0.38}_{-0.44}$ & 34$\pm$4 & 1 & -\\
SPT-CL J2230$-$5048 & 337.5504 & $-50.8037$ & 4.11 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2230$-$6340 & 337.6580 & $-63.6806$ & 10.95 & 0.25 & 0.65$\pm$0.02 & $4.34^{+0.52}_{-0.63}$ & 34$\pm$6 & 0 & LOS\\
SPT-CL J2230$-$5239 & 337.6775 & $-52.6575$ & 6.13 & 0.75 & 0.58$\pm$0.02 & $3.01^{+0.45}_{-0.53}$ & 49$\pm$8 & 0 & -\\
SPT-CL J2230$-$5634 & 337.6822 & $-56.5756$ & 4.18 & 1.00 & 1.25$\pm$0.07 & $1.82^{+0.27}_{-0.39}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2230$-$5826 & 337.6930 & $-58.4452$ & 4.18 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2230$-$5339 & 337.7122 & $-53.6578$ & 4.59 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2230$-$5748 & 337.7151 & $-57.8048$ & 4.95 & 0.25 & 0.80$\pm$0.03 & $2.37^{+0.40}_{-0.49}$ & 20$\pm$6 & 0 & -\\
SPT-CL J2232$-$5959 & 338.1419 & $-59.9972$ & 17.15 & 0.25 & 0.595 & $5.85^{+0.63}_{-0.77}$ & 123$\pm$11 & 0 & -\\
SPT-CL J2232$-$5216 & 338.1555 & $-52.2691$ & 5.33 & 0.50 & 1.37$\pm$0.07 & $2.04^{+0.35}_{-0.41}$ & 21$\pm$3 & 1 & LOS\\
SPT-CL J2232$-$6301 & 338.1787 & $-63.0171$ & 4.76 & 0.25 & 0.53$\pm$0.02 & $2.52^{+0.44}_{-0.54}$ & 43$\pm$6 & 0 & -\\
SPT-CL J2232$-$5358 & 338.2050 & $-53.9681$ & 6.08 & 0.50 & 0.44$\pm$0.01 & $3.12^{+0.47}_{-0.55}$ & 48$\pm$7 & 0 & -\\
SPT-CL J2233$-$4951 & 338.3154 & $-49.8562$ & 6.62 & 0.25 & 0.72$\pm$0.02 & $3.02^{+0.45}_{-0.51}$ & 80$\pm$9 & 0 & -\\
SPT-CL J2233$-$5339 & 338.3272 & $-53.6512$ & 14.30 & 1.00 & 0.440 & $5.52^{+0.62}_{-0.75}$ & 107$\pm$11 & 0 & -\\
SPT-CL J2233$-$5552 & 338.4056 & $-55.8770$ & 6.26 & 0.25 & 1.06$\pm$0.06 & $2.58^{+0.40}_{-0.45}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2234$-$5849 & 338.6376 & $-58.8223$ & 4.40 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2234$-$6029 & 338.7367 & $-60.4839$ & 5.38 & 0.25 & 0.67$\pm$0.02 & $2.63^{+0.45}_{-0.51}$ & 33$\pm$7 & 0 & -\\
SPT-CL J2234$-$5740 & 338.7432 & $-57.6673$ & 5.02 & 0.25 & 0.47$\pm$0.02 & $2.67^{+0.46}_{-0.56}$ & 26$\pm$5 & 0 & -\\
SPT-CL J2235$-$5252 & 338.7981 & $-52.8709$ & 4.16 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2235$-$5213 & 338.8268 & $-52.2202$ & 4.82 & 1.75 & 0.53$\pm$0.02 & $2.54^{+0.43}_{-0.54}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2235$-$5157 & 338.8578 & $-51.9534$ & 5.54 & 0.25 & 1.03$\pm$0.03 & $2.36^{+0.43}_{-0.44}$ & 50$\pm$8 & 0 & -\\
SPT-CL J2236$-$5315 & 339.0131 & $-53.2596$ & 4.25 & 0.25 & 1.04$\pm$0.04 & $1.97^{+0.31}_{-0.44}$ & 27$\pm$6 & 0 & LOS\\
SPT-CL J2236$-$5344 & 339.0388 & $-53.7471$ & 5.89 & 1.25 & 0.45$\pm$0.01 & $3.05^{+0.48}_{-0.56}$ & 43$\pm$8 & 0 & -\\
SPT-CL J2236$-$6041 & 339.1794 & $-60.6969$ & 4.08 & 0.75 & 1.55$\pm$0.07 & $1.60^{+0.25}_{-0.36}$ & 13$\pm$5 & 0 & -\\
SPT-CL J2237$-$5426 & 339.4693 & $-54.4351$ & 4.39 & 0.25 & 0.17$\pm$0.01 & $2.70^{+0.46}_{-0.59}$ & 20$\pm$5 & 0 & -\\
SPT-CL J2237$-$5406 & 339.4800 & $-54.1010$ & 7.42 & 0.75 & 0.40$\pm$0.01 & $3.68^{+0.49}_{-0.59}$ & 56$\pm$8 & 0 & -\\
SPT-CL J2238$-$5722 & 339.5596 & $-57.3707$ & 4.36 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2238$-$6019 & 339.5601 & $-60.3289$ & 4.20 & 0.25 & 0.50$\pm$0.03 & $2.35^{+0.38}_{-0.52}$ & 16$\pm$5 & 0 & -\\
SPT-CL J2238$-$6138 & 339.6819 & $-61.6425$ & 4.45 & 0.50 & 0.168$\pm$0.010 & $2.72^{+0.46}_{-0.60}$ & 24$\pm$5 & 0 & -\\
SPT-CL J2238$-$6245 & 339.7367 & $-62.7595$ & 4.10 & 0.25 & 1.24$\pm$0.07 & $1.79^{+0.29}_{-0.41}$ & 28$\pm$6 & 0 & -\\
SPT-CL J2239$-$5409 & 339.7978 & $-54.1509$ & 4.33 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2239$-$5415 & 339.9061 & $-54.2562$ & 4.39 & 1.25 & 0.45$\pm$0.02 & $2.46^{+0.40}_{-0.54}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2239$-$5042 & 339.9902 & $-50.7053$ & 4.31 & 0.50 & 0.69$\pm$0.02 & $2.24^{+0.36}_{-0.49}$ & 43$\pm$8 & 0 & -\\
SPT-CL J2240$-$6117 & 340.0204 & $-61.2957$ & 7.05 & 0.50 & 0.95$\pm$0.02 & $2.93^{+0.39}_{-0.48}$ & 65$\pm$9 & 0 & -\\
SPT-CL J2241$-$5338 & 340.3322 & $-53.6443$ & 7.64 & 0.25 & 0.93$\pm$0.02 & $3.12^{+0.41}_{-0.50}$ & 69$\pm$9 & 0 & -\\
SPT-CL J2242$-$5150 & 340.6446 & $-51.8453$ & 4.58 & 0.50 & 0.75$\pm$0.03 & $2.27^{+0.37}_{-0.50}$ & 24$\pm$6 & 0 & -\\
SPT-CL J2243$-$5158 & 340.7582 & $-51.9818$ & 4.42 & 0.50 & 0.47$\pm$0.02 & $2.46^{+0.42}_{-0.54}$ & 36$\pm$6 & 0 & LOS\\
SPT-CL J2243$-$5335 & 340.7780 & $-53.5881$ & 6.52 & 0.75 & 0.44$\pm$0.01 & $3.29^{+0.48}_{-0.57}$ & 67$\pm$8 & 0 & -\\
SPT-CL J2243$-$5821 & 340.9549 & $-58.3610$ & 7.48 & 0.75 & 1.13$\pm$0.06 & $2.87^{+0.39}_{-0.45}$ & 59$\pm$5 & 1 & -\\
SPT-CL J2244$-$5908 & 341.1715 & $-59.1403$ & 4.22 & 0.25 & 0.88$\pm$0.03 & $2.08^{+0.34}_{-0.45}$ & 40$\pm$7 & 0 & LOS\\
SPT-CL J2244$-$6420 & 341.2154 & $-64.3362$ & 4.03 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2245$-$5711 & 341.2580 & $-57.1960$ & 4.19 & 0.25 & 0.48$\pm$0.01 & $2.39^{+0.38}_{-0.52}$ & 43$\pm$7 & 0 & -\\
SPT-CL J2245$-$6207 & 341.2584 & $-62.1178$ & 18.70 & 0.50 & 0.586 & $6.18^{+0.67}_{-0.81}$ & 112$\pm$11 & 0 & RC\\
SPT-CL J2245$-$5023 & 341.2681 & $-50.3950$ & 4.21 & 1.50 & - & - & - & 0 & -\\
SPT-CL J2245$-$5723 & 341.3018 & $-57.3899$ & 6.67 & 0.25 & 0.50$\pm$0.02 & $3.28^{+0.47}_{-0.56}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2245$-$5358 & 341.3774 & $-53.9734$ & 5.36 & 0.25 & 0.92$\pm$0.03 & $2.39^{+0.45}_{-0.47}$ & 45$\pm$8 & 0 & -\\
SPT-CL J2245$-$5354 & 341.3798 & $-53.9158$ & 4.97 & 0.25 & 0.95$\pm$0.03 & $2.24^{+0.40}_{-0.47}$ & 34$\pm$6 & 0 & -\\
SPT-CL J2245$-$6458 & 341.3929 & $-64.9787$ & 5.52 & 0.25 & 1.47$\pm$0.07 & $2.03^{+0.34}_{-0.40}$ & 30$\pm$4 & 1 & -\\
SPT-CL J2245$-$6009 & 341.4516 & $-60.1568$ & 4.73 & 0.25 & 1.47$\pm$0.07 & $1.80^{+0.30}_{-0.40}$ & 20$\pm$3 & 1 & -\\
SPT-CL J2245$-$5254 & 341.4637 & $-52.9109$ & 5.42 & 0.25 & 0.46$\pm$0.01 & $2.85^{+0.47}_{-0.55}$ & 40$\pm$7 & 0 & -\\
SPT-CL J2245$-$6113 & 341.4864 & $-61.2316$ & 4.59 & 0.25 & 0.77$\pm$0.02 & $2.26^{+0.39}_{-0.49}$ & 35$\pm$7 & 0 & -\\
SPT-CL J2246$-$5243 & 341.5638 & $-52.7302$ & 8.41 & 2.25 & 0.102$\pm$0.003 & $4.38^{+0.55}_{-0.67}$ & 96$\pm$10 & 0 & RC\\
SPT-CL J2246$-$5308 & 341.5670 & $-53.1338$ & 4.96 & 0.25 & 1.43$\pm$0.07 & $1.89^{+0.34}_{-0.41}$ & 41$\pm$7 & 0 & -\\
SPT-CL J2246$-$6046 & 341.5810 & $-60.7755$ & 4.10 & 0.50 & 0.41$\pm$0.01 & $2.40^{+0.40}_{-0.53}$ & 30$\pm$6 & 0 & -\\
SPT-CL J2246$-$6234 & 341.5916 & $-62.5697$ & 4.35 & 0.25 & 0.75$\pm$0.03 & $2.21^{+0.37}_{-0.48}$ & 19$\pm$5 & 0 & -\\
SPT-CL J2246$-$5130 & 341.6475 & $-51.5103$ & 7.08 & 0.75 & 0.66$\pm$0.02 & $3.25^{+0.45}_{-0.53}$ & 42$\pm$7 & 0 & -\\
SPT-CL J2246$-$5925 & 341.7126 & $-59.4303$ & 4.49 & 0.25 & 1.01$\pm$0.03 & $2.05^{+0.35}_{-0.45}$ & 43$\pm$8 & 0 & RC\\
SPT-CL J2247$-$5715 & 341.7897 & $-57.2546$ & 5.21 & 0.50 & 1.28$\pm$0.07 & $2.05^{+0.36}_{-0.43}$ & 43$\pm$4 & 1 & -\\
SPT-CL J2247$-$5139 & 341.8433 & $-51.6533$ & 4.36 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2247$-$5537 & 341.8992 & $-55.6304$ & 7.10 & 0.25 & 0.93$\pm$0.05 & $2.96^{+0.40}_{-0.48}$ & 13$\pm$5 & 0 & -\\
SPT-CL J2248$-$5425 & 342.1721 & $-54.4325$ & 4.68 & 0.25 & 0.85$\pm$0.03 & $2.23^{+0.39}_{-0.48}$ & 33$\pm$6 & 0 & -\\
SPT-CL J2249$-$6426 & 342.4579 & $-64.4379$ & 8.18 & 1.25 & 0.094 & $4.31^{+0.56}_{-0.68}$ & 78$\pm$9 & 0 & -\\
SPT-CL J2249$-$5528 & 342.4697 & $-55.4831$ & 5.04 & 0.25 & 1.20$\pm$0.07 & $2.07^{+0.37}_{-0.43}$ & 23$\pm$3 & 1 & -\\
SPT-CL J2250$-$5345 & 342.6720 & $-53.7555$ & 4.26 & 0.25 & 0.52$\pm$0.01 & $2.37^{+0.39}_{-0.52}$ & 52$\pm$8 & 0 & -\\
SPT-CL J2251$-$5257 & 342.8053 & $-52.9563$ & 5.12 & 0.25 & 1.12$\pm$0.06 & $2.16^{+0.39}_{-0.45}$ & 37$\pm$6 & 0 & -\\
SPT-CL J2251$-$5246 & 342.8300 & $-52.7781$ & 5.20 & 0.50 & 0.93$\pm$0.03 & $2.34^{+0.40}_{-0.47}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2251$-$5403 & 342.8682 & $-54.0533$ & 5.91 & 0.25 & 0.49$\pm$0.02 & $3.00^{+0.47}_{-0.56}$ & 24$\pm$5 & 0 & LOS\\
SPT-CL J2251$-$5049 & 342.9807 & $-50.8188$ & 5.66 & 0.25 & 0.86$\pm$0.03 & $2.54^{+0.44}_{-0.49}$ & 30$\pm$6 & 0 & -\\
SPT-CL J2252$-$6011 & 343.0828 & $-60.1969$ & 5.97 & 0.25 & 1.10$\pm$0.06 & $2.45^{+0.40}_{-0.45}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2252$-$5720 & 343.1045 & $-57.3373$ & 4.38 & 1.00 & 1.43$\pm$0.07 & $1.74^{+0.28}_{-0.39}$ & 15$\pm$4 & 0 & -\\
SPT-CL J2252$-$5737 & 343.1610 & $-57.6258$ & 4.45 & 0.25 & 1.01$\pm$0.04 & $2.05^{+0.34}_{-0.44}$ & 32$\pm$7 & 0 & -\\
SPT-CL J2253$-$5247 & 343.3036 & $-52.7870$ & 4.45 & 0.25 & 0.79$\pm$0.03 & $2.21^{+0.36}_{-0.49}$ & 19$\pm$5 & 0 & -\\
SPT-CL J2253$-$5408 & 343.3323 & $-54.1419$ & 5.99 & 0.50 & 0.78$\pm$0.03 & $2.77^{+0.43}_{-0.49}$ & 21$\pm$6 & 0 & -\\
SPT-CL J2254$-$6314 & 343.5099 & $-63.2484$ & 15.57 & 0.75 & 0.211 & $6.22^{+0.70}_{-0.82}$ & 80$\pm$10 & 0 & -\\
SPT-CL J2254$-$6142 & 343.5547 & $-61.7067$ & 4.21 & 0.25 & 0.92$\pm$0.04 & $2.04^{+0.34}_{-0.45}$ & 23$\pm$6 & 0 & -\\
SPT-CL J2254$-$5804 & 343.5842 & $-58.0804$ & 5.74 & 2.25 & 0.153 & $3.27^{+0.53}_{-0.61}$ & 32$\pm$6 & 0 & -\\
SPT-CL J2255$-$5747 & 343.8958 & $-57.7935$ & 4.55 & 0.75 & 1.05$\pm$0.05 & $2.04^{+0.34}_{-0.45}$ & 21$\pm$5 & 0 & -\\
SPT-CL J2256$-$6149 & 344.0089 & $-61.8259$ & 4.48 & 0.25 & 0.34$\pm$0.01 & $2.58^{+0.45}_{-0.56}$ & 34$\pm$6 & 0 & -\\
SPT-CL J2256$-$5821 & 344.1214 & $-58.3647$ & 4.24 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2256$-$5102 & 344.1636 & $-51.0495$ & 4.05 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2256$-$6246 & 344.1898 & $-62.7703$ & 5.07 & 0.25 & 1.13$\pm$0.06 & $2.13^{+0.37}_{-0.44}$ & 36$\pm$4 & 1 & -\\
SPT-CL J2257$-$5111 & 344.4303 & $-51.1863$ & 4.05 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2258$-$5443 & 344.5558 & $-54.7271$ & 4.21 & 2.50 & 0.30$\pm$0.02 & $2.54^{+0.40}_{-0.54}$ & 13$\pm$4 & 0 & -\\
SPT-CL J2258$-$6057 & 344.7486 & $-60.9582$ & 19.71 & 0.25 & 0.79$\pm$0.01 & $5.94^{+0.62}_{-0.76}$ & 114$\pm$11 & 0 & RC,LOS\\
SPT-CL J2259$-$5232 & 344.7604 & $-52.5360$ & 4.68 & 0.50 & 0.97$\pm$0.04 & $2.13^{+0.38}_{-0.47}$ & 19$\pm$6 & 0 & -\\
SPT-CL J2259$-$5349 & 344.7875 & $-53.8219$ & 5.88 & 0.75 & 0.271$\pm$0.009 & $3.21^{+0.50}_{-0.59}$ & 47$\pm$8 & 0 & LOS\\
SPT-CL J2259$-$5957 & 344.9537 & $-59.9554$ & 4.10 & 1.50 & - & - & - & 0 & -\\
SPT-CL J2259$-$5431 & 344.9798 & $-54.5280$ & 9.00 & 0.50 & 0.42$\pm$0.01 & $4.15^{+0.52}_{-0.63}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2300$-$5617 & 345.0042 & $-56.2869$ & 8.98 & 0.50 & 0.153 & $4.50^{+0.56}_{-0.67}$ & 56$\pm$8 & 0 & RC\\
SPT-CL J2300$-$5331 & 345.1699 & $-53.5200$ & 10.27 & 1.00 & 0.262 & $4.77^{+0.54}_{-0.69}$ & 76$\pm$9 & 0 & -\\
SPT-CL J2301$-$5316 & 345.3374 & $-53.2793$ & 5.72 & 0.75 & 0.37$\pm$0.01 & $3.05^{+0.50}_{-0.56}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2301$-$6055 & 345.4512 & $-60.9230$ & 6.78 & 0.25 & 0.72$\pm$0.02 & $3.08^{+0.45}_{-0.52}$ & 68$\pm$8 & 0 & -\\
SPT-CL J2301$-$5546 & 345.4595 & $-55.7786$ & 5.68 & 0.50 & 0.748 & $2.69^{+0.43}_{-0.50}$ & 55$\pm$8 & 0 & RC\\
SPT-CL J2302$-$5117 & 345.6072 & $-51.2907$ & 4.19 & 1.00 & - & - & - & 0 & -\\
SPT-CL J2302$-$5405 & 345.6581 & $-54.0881$ & 4.17 & 0.25 & 0.76$\pm$0.03 & $2.16^{+0.35}_{-0.48}$ & 24$\pm$6 & 0 & -\\
SPT-CL J2303$-$6335 & 345.9664 & $-63.5889$ & 4.39 & 0.50 & 0.72$\pm$0.03 & $2.24^{+0.38}_{-0.49}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2303$-$5600 & 345.9695 & $-56.0053$ & 4.22 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2303$-$5006 & 345.9992 & $-50.1107$ & 6.08 & 0.50 & 0.64$\pm$0.02 & $2.92^{+0.46}_{-0.53}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2304$-$5149 & 346.0677 & $-51.8328$ & 4.02 & 0.25 & 1.52$\pm$0.08 & $1.63^{+0.25}_{-0.35}$ & 14$\pm$3 & 1 & -\\
SPT-CL J2304$-$5718 & 346.0967 & $-57.3094$ & 5.71 & 0.25 & 0.92$\pm$0.03 & $2.52^{+0.42}_{-0.47}$ & 30$\pm$7 & 0 & -\\
SPT-CL J2305$-$6524 & 346.3119 & $-65.4084$ & 4.26 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2305$-$5130 & 346.4023 & $-51.5099$ & 4.42 & 0.25 & 0.66$\pm$0.02 & $2.30^{+0.39}_{-0.50}$ & 36$\pm$7 & 0 & LOS\\
SPT-CL J2306$-$5120 & 346.6130 & $-51.3421$ & 7.56 & 0.25 & 1.17$\pm$0.07 & $2.86^{+0.36}_{-0.45}$ & 36$\pm$4 & 1 & -\\
SPT-CL J2306$-$6505 & 346.7210 & $-65.0939$ & 13.66 & 0.75 & 0.530 & $5.21^{+0.58}_{-0.71}$ & 121$\pm$11 & 0 & -\\
SPT-CL J2307$-$5440 & 346.7911 & $-54.6689$ & 5.01 & 0.50 & 0.70$\pm$0.02 & $2.46^{+0.43}_{-0.51}$ & 51$\pm$8 & 0 & LOS\\
SPT-CL J2307$-$6521 & 346.8902 & $-65.3591$ & 4.33 & 0.50 & 0.53$\pm$0.01 & $2.39^{+0.38}_{-0.53}$ & 53$\pm$12 & 0 & -\\
SPT-CL J2307$-$5412 & 346.9352 & $-54.2038$ & 4.30 & 0.25 & 0.76$\pm$0.03 & $2.19^{+0.36}_{-0.48}$ & 26$\pm$6 & 0 & -\\
SPT-CL J2308$-$5133 & 347.0677 & $-51.5547$ & 4.17 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2308$-$5413 & 347.1451 & $-54.2220$ & 4.41 & 0.75 & 0.66$\pm$0.02 & $2.30^{+0.38}_{-0.51}$ & 58$\pm$8 & 0 & -\\
SPT-CL J2308$-$5710 & 347.2451 & $-57.1794$ & 5.34 & 0.50 & 0.40$\pm$0.02 & $2.88^{+0.47}_{-0.55}$ & 23$\pm$5 & 0 & -\\
SPT-CL J2309$-$5301 & 347.3109 & $-53.0172$ & 4.98 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2309$-$5532 & 347.3208 & $-55.5467$ & 4.01 & 3.00 & - & - & - & 0 & -\\
SPT-CL J2309$-$6048 & 347.3955 & $-60.8018$ & 4.53 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2310$-$4951 & 347.5532 & $-49.8563$ & 4.96 & 0.50 & 0.57$\pm$0.02 & $2.56^{+0.45}_{-0.53}$ & 25$\pm$6 & 0 & -\\
SPT-CL J2310$-$5919 & 347.5604 & $-59.3194$ & 5.73 & 0.50 & 0.75$\pm$0.02 & $2.69^{+0.44}_{-0.50}$ & 42$\pm$7 & 0 & -\\
SPT-CL J2311$-$6225 & 347.7535 & $-62.4243$ & 5.23 & 0.25 & 0.77$\pm$0.02 & $2.47^{+0.43}_{-0.50}$ & 37$\pm$7 & 0 & -\\
SPT-CL J2311$-$5549 & 347.8682 & $-55.8172$ & 4.02 & 1.00 & 0.57$\pm$0.02 & $2.25^{+0.35}_{-0.50}$ & 34$\pm$6 & 0 & LOS\\
SPT-CL J2311$-$5522 & 347.8924 & $-55.3691$ & 6.81 & 0.75 & 0.203$\pm$0.008 & $3.68^{+0.52}_{-0.62}$ & 38$\pm$6 & 0 & -\\
SPT-CL J2311$-$5411 & 347.9754 & $-54.1902$ & 4.03 & 1.75 & - & - & - & 0 & -\\
SPT-CL J2311$-$5820 & 347.9979 & $-58.3402$ & 4.49 & 0.25 & 0.84$\pm$0.03 & $2.18^{+0.35}_{-0.48}$ & 39$\pm$6 & 0 & -\\
SPT-CL J2312$-$6117 & 348.1590 & $-61.2917$ & 4.55 & 0.25 & 0.81$\pm$0.03 & $2.22^{+0.36}_{-0.48}$ & 30$\pm$6 & 0 & -\\
SPT-CL J2313$-$6102 & 348.3466 & $-61.0381$ & 5.84 & 0.25 & 1.09$\pm$0.03 & $2.40^{+0.42}_{-0.43}$ & 37$\pm$7 & 0 & -\\
SPT-CL J2313$-$6224 & 348.4324 & $-62.4107$ & 4.18 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2313$-$6428 & 348.4898 & $-64.4746$ & 4.06 & 1.25 & - & - & - & 0 & -\\
SPT-CL J2314$-$5747 & 348.5009 & $-57.7929$ & 4.41 & 0.25 & 0.87$\pm$0.03 & $2.14^{+0.35}_{-0.46}$ & 25$\pm$6 & 0 & -\\
SPT-CL J2314$-$6036 & 348.5118 & $-60.6158$ & 4.11 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2314$-$5553 & 348.5243 & $-55.8984$ & 4.90 & 0.25 & 0.71$\pm$0.04 & $2.42^{+0.41}_{-0.51}$ & 13$\pm$4 & 0 & -\\
SPT-CL J2314$-$5245 & 348.5572 & $-52.7514$ & 4.53 & 0.25 & 1.07$\pm$0.05 & $2.02^{+0.34}_{-0.45}$ & 20$\pm$6 & 0 & -\\
SPT-CL J2316$-$5535 & 349.0204 & $-55.5974$ & 4.17 & 0.75 & 0.22$\pm$0.01 & $2.58^{+0.42}_{-0.57}$ & 20$\pm$5 & 0 & -\\
SPT-CL J2316$-$5534 & 349.1689 & $-55.5684$ & 4.26 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2316$-$5907 & 349.1772 & $-59.1173$ & 6.67 & 0.50 & 0.84$\pm$0.03 & $2.92^{+0.42}_{-0.50}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2316$-$5027 & 349.1901 & $-50.4517$ & 5.44 & 0.50 & 1.28$\pm$0.07 & $2.14^{+0.37}_{-0.42}$ & 26$\pm$4 & 1 & -\\
SPT-CL J2316$-$5454 & 349.2141 & $-54.9028$ & 10.16 & 0.75 & 0.37$\pm$0.01 & $4.55^{+0.54}_{-0.67}$ & 52$\pm$7 & 0 & -\\
SPT-CL J2316$-$5822 & 349.2216 & $-58.3675$ & 4.19 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2317$-$4959 & 349.3195 & $-49.9977$ & 5.02 & 0.50 & 1.05$\pm$0.03 & $2.17^{+0.39}_{-0.46}$ & 41$\pm$8 & 0 & LOS\\
SPT-CL J2317$-$5852 & 349.4413 & $-58.8799$ & 4.40 & 0.50 & 0.58$\pm$0.02 & $2.36^{+0.39}_{-0.51}$ & 32$\pm$6 & 0 & -\\
SPT-CL J2318$-$5058 & 349.5349 & $-50.9796$ & 4.52 & 0.75 & 0.37$\pm$0.02 & $2.58^{+0.43}_{-0.55}$ & 18$\pm$5 & 0 & -\\
SPT-CL J2318$-$5617 & 349.7071 & $-56.2862$ & 6.47 & 0.25 & 0.55$\pm$0.01 & $3.15^{+0.45}_{-0.55}$ & 54$\pm$8 & 0 & -\\
SPT-CL J2319$-$5404 & 349.8139 & $-54.0784$ & 4.10 & 0.25 & 0.276$\pm$0.009 & $2.52^{+0.39}_{-0.55}$ & 47$\pm$7 & 0 & -\\
SPT-CL J2319$-$6404 & 349.8674 & $-64.0730$ & 4.17 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2319$-$5842 & 349.8745 & $-58.7103$ & 7.11 & 0.50 & 0.30$\pm$0.01 & $3.67^{+0.50}_{-0.61}$ & 28$\pm$6 & 0 & -\\
SPT-CL J2320$-$6430 & 350.0423 & $-64.5146$ & 5.24 & 0.25 & 0.88$\pm$0.05 & $2.39^{+0.42}_{-0.48}$ & 12$\pm$5 & 0 & -\\
SPT-CL J2320$-$5823 & 350.0509 & $-58.3987$ & 4.05 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2320$-$6443 & 350.0567 & $-64.7285$ & 4.88 & 0.25 & 0.80$\pm$0.03 & $2.33^{+0.41}_{-0.50}$ & 32$\pm$7 & 0 & LOS\\
SPT-CL J2320$-$5808 & 350.0755 & $-58.1337$ & 6.98 & 0.50 & 0.54$\pm$0.02 & $3.34^{+0.46}_{-0.56}$ & 35$\pm$7 & 0 & -\\
SPT-CL J2320$-$5233 & 350.1251 & $-52.5614$ & 6.53 & 0.25 & 0.76$\pm$0.02 & $2.94^{+0.45}_{-0.50}$ & 66$\pm$8 & 0 & -\\
SPT-CL J2321$-$5120 & 350.2922 & $-51.3484$ & 4.77 & 0.50 & 0.62$\pm$0.02 & $2.44^{+0.42}_{-0.52}$ & 42$\pm$7 & 0 & -\\
SPT-CL J2321$-$5419 & 350.4100 & $-54.3229$ & 4.08 & 0.25 & 0.80$\pm$0.04 & $2.10^{+0.34}_{-0.46}$ & 14$\pm$5 & 0 & -\\
SPT-CL J2321$-$5558 & 350.4379 & $-55.9800$ & 4.32 & 1.00 & 0.72$\pm$0.02 & $2.23^{+0.38}_{-0.48}$ & 34$\pm$6 & 0 & -\\
SPT-CL J2322$-$5708 & 350.5600 & $-57.1426$ & 4.06 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2323$-$5752 & 350.8837 & $-57.8770$ & 5.99 & 0.25 & 1.20$\pm$0.07 & $2.38^{+0.38}_{-0.43}$ & 27$\pm$4 & 1 & -\\
SPT-CL J2323$-$5657 & 350.8988 & $-56.9593$ & 4.03 & 0.25 & 0.41$\pm$0.01 & $2.41^{+0.38}_{-0.52}$ & 43$\pm$7 & 0 & -\\
SPT-CL J2323$-$6529 & 350.9346 & $-65.4885$ & 4.28 & 0.25 & 0.88$\pm$0.03 & $2.11^{+0.33}_{-0.45}$ & 33$\pm$7 & 0 & -\\
SPT-CL J2323$-$5126 & 350.9521 & $-51.4432$ & 4.36 & 0.25 & 0.71$\pm$0.03 & $2.25^{+0.37}_{-0.49}$ & 16$\pm$5 & 0 & -\\
SPT-CL J2323$-$5453 & 350.9582 & $-54.8953$ & 4.01 & 0.25 & 0.83$\pm$0.02 & $2.06^{+0.33}_{-0.46}$ & 45$\pm$7 & 0 & -\\
SPT-CL J2324$-$6354 & 351.2028 & $-63.9152$ & 4.47 & 0.25 & 0.88$\pm$0.03 & $2.15^{+0.36}_{-0.47}$ & 23$\pm$6 & 0 & -\\
SPT-CL J2325$-$5129 & 351.3398 & $-51.4984$ & 4.28 & 3.00 & - & - & - & 0 & -\\
SPT-CL J2325$-$5815 & 351.3437 & $-58.2548$ & 4.88 & 0.25 & 0.56$\pm$0.02 & $2.54^{+0.43}_{-0.53}$ & 48$\pm$8 & 0 & -\\
SPT-CL J2325$-$6215 & 351.3732 & $-62.2548$ & 4.58 & 1.00 & 0.55$\pm$0.02 & $2.44^{+0.41}_{-0.53}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2325$-$5116 & 351.3875 & $-51.2821$ & 4.50 & 0.25 & 0.87$\pm$0.03 & $2.16^{+0.36}_{-0.48}$ & 22$\pm$5 & 0 & -\\
SPT-CL J2325$-$5316 & 351.4227 & $-53.2811$ & 5.13 & 0.25 & 0.37$\pm$0.01 & $2.80^{+0.48}_{-0.56}$ & 32$\pm$6 & 0 & LOS\\
SPT-CL J2326$-$5027 & 351.5127 & $-50.4534$ & 4.28 & 1.25 & - & - & - & 0 & -\\
SPT-CL J2326$-$5949 & 351.7325 & $-59.8215$ & 4.09 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2327$-$5137 & 351.7831 & $-51.6244$ & 5.03 & 1.00 & 0.36$\pm$0.01 & $2.78^{+0.48}_{-0.57}$ & 50$\pm$7 & 0 & -\\
SPT-CL J2327$-$6225 & 351.9144 & $-62.4196$ & 6.11 & 0.75 & 0.190$\pm$0.007 & $3.39^{+0.52}_{-0.61}$ & 56$\pm$8 & 0 & LOS\\
SPT-CL J2327$-$5800 & 351.9221 & $-58.0158$ & 4.15 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2328$-$5456 & 352.0115 & $-54.9349$ & 4.47 & 0.25 & 1.02$\pm$0.06 & $2.04^{+0.34}_{-0.45}$ & 19$\pm$3 & 1 & -\\
SPT-CL J2328$-$5533 & 352.1774 & $-55.5602$ & 8.84 & 0.25 & 0.81$\pm$0.02 & $3.59^{+0.44}_{-0.55}$ & 49$\pm$7 & 0 & -\\
SPT-CL J2329$-$5630 & 352.2591 & $-56.5072$ & 4.14 & 1.00 & 1.09$\pm$0.04 & $1.91^{+0.30}_{-0.42}$ & 27$\pm$6 & 0 & -\\
SPT-CL J2329$-$5849 & 352.2920 & $-58.8313$ & 4.15 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2329$-$5230 & 352.3115 & $-52.5014$ & 4.32 & 0.25 & 0.70$\pm$0.02 & $2.25^{+0.36}_{-0.49}$ & 45$\pm$8 & 0 & -\\
SPT-CL J2329$-$5831 & 352.4743 & $-58.5267$ & 11.75 & 0.25 & 0.80$\pm$0.02 & $4.32^{+0.50}_{-0.61}$ & 80$\pm$10 & 0 & LOS\\
SPT-CL J2329$-$5958 & 352.4795 & $-59.9741$ & 4.11 & 1.25 & - & - & - & 0 & -\\
SPT-CL J2329$-$5030 & 352.4943 & $-50.5052$ & 5.12 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2330$-$5035 & 352.6022 & $-50.5884$ & 4.21 & 0.25 & 1.07$\pm$0.06 & $1.94^{+0.30}_{-0.43}$ & 22$\pm$4 & 1 & LOS\\
SPT-CL J2330$-$5129 & 352.6727 & $-51.4974$ & 4.19 & 0.25 & 0.55$\pm$0.02 & $2.31^{+0.37}_{-0.51}$ & 33$\pm$7 & 0 & -\\
SPT-CL J2331$-$5737 & 352.8963 & $-57.6175$ & 7.65 & 0.50 & 1.57$\pm$0.08 & $2.53^{+0.33}_{-0.39}$ & 20$\pm$3 & 1 & LOS\\
SPT-CL J2331$-$5131 & 352.9506 & $-51.5182$ & 4.28 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2331$-$5052 & 352.9713 & $-50.8707$ & 19.91 & 0.50 & 0.576 & $6.42^{+0.68}_{-0.84}$ & 126$\pm$12 & 0 & -\\
SPT-CL J2332$-$5358 & 353.1092 & $-53.9761$ & 18.08 & 1.25 & 0.402 & $6.43^{+0.70}_{-0.83}$ & 83$\pm$10 & 0 & -\\
SPT-CL J2332$-$5220 & 353.1376 & $-52.3389$ & 4.23 & 0.75 & 0.45$\pm$0.01 & $2.42^{+0.38}_{-0.54}$ & 46$\pm$7 & 0 & LOS\\
SPT-CL J2332$-$6112 & 353.1431 & $-61.2127$ & 5.12 & 0.25 & 1.04$\pm$0.06 & $2.21^{+0.39}_{-0.46}$ & 35$\pm$4 & 1 & -\\
SPT-CL J2333$-$6501 & 353.4703 & $-65.0234$ & 7.35 & 0.25 & 0.57$\pm$0.02 & $3.44^{+0.44}_{-0.56}$ & 54$\pm$8 & 0 & -\\
SPT-CL J2334$-$5308 & 353.5206 & $-53.1403$ & 5.20 & 0.25 & 1.17$\pm$0.07 & $2.14^{+0.37}_{-0.44}$ & 39$\pm$4 & 1 & -\\
SPT-CL J2334$-$5131 & 353.5897 & $-51.5236$ & 4.18 & 0.25 & 0.68$\pm$0.02 & $2.22^{+0.35}_{-0.48}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2334$-$5939 & 353.6880 & $-59.6503$ & 6.70 & 0.25 & 0.39$\pm$0.01 & $3.42^{+0.48}_{-0.58}$ & 32$\pm$6 & 0 & -\\
SPT-CL J2335$-$6135 & 353.7724 & $-61.5859$ & 4.24 & 0.75 & 0.35$\pm$0.01 & $2.50^{+0.41}_{-0.54}$ & 39$\pm$6 & 0 & -\\
SPT-CL J2335$-$5434 & 353.8726 & $-54.5789$ & 5.27 & 0.25 & 1.03$\pm$0.04 & $2.27^{+0.40}_{-0.45}$ & 28$\pm$6 & 0 & -\\
SPT-CL J2336$-$5352 & 354.0267 & $-53.8779$ & 6.05 & 0.25 & 0.51$\pm$0.01 & $3.04^{+0.46}_{-0.54}$ & 67$\pm$9 & 0 & -\\
SPT-CL J2336$-$5252 & 354.0842 & $-52.8714$ & 5.88 & 0.25 & 1.24$\pm$0.07 & $2.30^{+0.38}_{-0.43}$ & 22$\pm$3 & 1 & -\\
SPT-CL J2337$-$5942 & 354.3517 & $-59.7066$ & 40.30 & 0.25 & 0.775 & $8.98^{+0.96}_{-1.12}$ & 165$\pm$14 & 0 & -\\
SPT-CL J2337$-$5912 & 354.3998 & $-59.2052$ & 5.79 & 0.75 & 0.60$\pm$0.02 & $2.85^{+0.46}_{-0.52}$ & 49$\pm$7 & 0 & -\\
SPT-CL J2338$-$6246 & 354.5253 & $-62.7783$ & 5.26 & 0.25 & 1.13$\pm$0.06 & $2.19^{+0.39}_{-0.44}$ & 25$\pm$4 & 1 & -\\
SPT-CL J2338$-$6527 & 354.5501 & $-65.4620$ & 4.28 & 1.00 & - & - & - & 0 & -\\
SPT-CL J2338$-$6311 & 354.6854 & $-63.1970$ & 4.10 & 0.25 & 0.73$\pm$0.03 & $2.15^{+0.34}_{-0.47}$ & 31$\pm$6 & 0 & LOS\\
SPT-CL J2339$-$5550 & 354.8613 & $-55.8347$ & 5.08 & 0.25 & 0.39$\pm$0.01 & $2.76^{+0.46}_{-0.58}$ & 37$\pm$6 & 0 & -\\
SPT-CL J2339$-$5008 & 354.9460 & $-50.1387$ & 4.56 & 0.50 & 0.98$\pm$0.04 & $2.09^{+0.36}_{-0.46}$ & 22$\pm$6 & 0 & -\\
SPT-CL J2339$-$6332 & 354.9715 & $-63.5348$ & 7.18 & 0.25 & 0.71$\pm$0.02 & $3.21^{+0.45}_{-0.53}$ & 70$\pm$9 & 0 & -\\
SPT-CL J2340$-$5719 & 355.0673 & $-57.3314$ & 4.05 & 0.25 & 0.82$\pm$0.03 & $2.07^{+0.32}_{-0.46}$ & 20$\pm$6 & 0 & -\\
SPT-CL J2340$-$5251 & 355.1293 & $-52.8618$ & 4.02 & 0.25 & 1.60$\pm$0.08 & $1.58^{+0.24}_{-0.34}$ & 14$\pm$3 & 1 & LL\\
SPT-CL J2340$-$6045 & 355.2486 & $-60.7505$ & 4.12 & 0.75 & 0.50$\pm$0.02 & $2.35^{+0.38}_{-0.51}$ & 22$\pm$5 & 0 & -\\
SPT-CL J2341$-$5716 & 355.2636 & $-57.2719$ & 5.95 & 1.00 & 0.44$\pm$0.01 & $3.07^{+0.49}_{-0.56}$ & 60$\pm$8 & 0 & LOS\\
SPT-CL J2341$-$5141 & 355.2955 & $-51.6939$ & 4.63 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2341$-$5119 & 355.3000 & $-51.3306$ & 20.01 & 0.25 & 1.003 & $5.57^{+0.61}_{-0.73}$ & 51$\pm$0 & 0 & -\\
SPT-CL J2341$-$5221 & 355.3005 & $-52.3619$ & 4.09 & 0.25 & 0.83$\pm$0.04 & $2.09^{+0.32}_{-0.46}$ & 18$\pm$5 & 0 & -\\
SPT-CL J2341$-$5724 & 355.3506 & $-57.4156$ & 14.32 & 0.50 & 1.259 & $4.18^{+0.47}_{-0.57}$ & 53$\pm$0 & 0 & -\\
SPT-CL J2341$-$5639 & 355.4417 & $-56.6655$ & 4.08 & 0.75 & 0.48$\pm$0.02 & $2.36^{+0.37}_{-0.51}$ & 38$\pm$6 & 0 & RC\\
SPT-CL J2341$-$5138 & 355.4460 & $-51.6389$ & 4.71 & 0.25 & 0.55$\pm$0.02 & $2.49^{+0.44}_{-0.54}$ & 36$\pm$6 & 0 & -\\
SPT-CL J2341$-$5308 & 355.4778 & $-53.1371$ & 5.34 & 0.75 & 0.54$\pm$0.01 & $2.74^{+0.46}_{-0.54}$ & 59$\pm$8 & 0 & RC\\
SPT-CL J2342$-$6030 & 355.5051 & $-60.5084$ & 4.66 & 0.25 & 0.82$\pm$0.03 & $2.24^{+0.39}_{-0.49}$ & 25$\pm$6 & 0 & -\\
SPT-CL J2342$-$5621 & 355.6175 & $-56.3593$ & 4.11 & 1.00 & 0.42$\pm$0.01 & $2.40^{+0.39}_{-0.53}$ & 44$\pm$7 & 0 & -\\
SPT-CL J2342$-$5715 & 355.6404 & $-57.2509$ & 5.49 & 0.50 & 0.83$\pm$0.03 & $2.52^{+0.43}_{-0.48}$ & 27$\pm$6 & 0 & -\\
SPT-CL J2342$-$6041 & 355.6921 & $-60.6995$ & 5.10 & 0.25 & 0.80$\pm$0.03 & $2.42^{+0.41}_{-0.49}$ & 31$\pm$7 & 0 & -\\
SPT-CL J2342$-$5411 & 355.6928 & $-54.1864$ & 12.54 & 0.25 & 1.075 & $4.12^{+0.45}_{-0.57}$ & 32$\pm$0 & 0 & -\\
SPT-CL J2342$-$5522 & 355.7060 & $-55.3771$ & 4.58 & 2.50 & - & - & - & 0 & -\\
SPT-CL J2343$-$5158 & 355.8285 & $-51.9801$ & 4.22 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2343$-$5023 & 355.8355 & $-50.3999$ & 6.43 & 0.25 & 0.89$\pm$0.03 & $2.78^{+0.44}_{-0.49}$ & 36$\pm$7 & 0 & -\\
SPT-CL J2344$-$6251 & 356.0183 & $-62.8611$ & 4.09 & 0.25 & 1.49$\pm$0.07 & $1.65^{+0.25}_{-0.36}$ & 27$\pm$6 & 0 & -\\
SPT-CL J2344$-$6000 & 356.0720 & $-60.0131$ & 4.10 & 0.25 & 0.50$\pm$0.01 & $2.34^{+0.37}_{-0.51}$ & 50$\pm$7 & 0 & -\\
SPT-CL J2344$-$5656 & 356.0758 & $-56.9349$ & 4.06 & 0.50 & 1.60$\pm$0.08 & $1.58^{+0.23}_{-0.34}$ & 13$\pm$3 & 1 & LOS,LL\\
SPT-CL J2344$-$5233 & 356.0879 & $-52.5562$ & 4.12 & 1.25 & - & - & - & 0 & -\\
SPT-CL J2344$-$6004 & 356.2391 & $-60.0740$ & 4.58 & 0.25 & 1.31$\pm$0.07 & $1.86^{+0.31}_{-0.41}$ & 16$\pm$5 & 0 & -\\
SPT-CL J2345$-$6405 & 356.2500 & $-64.0991$ & 20.43 & 0.25 & 1.01$\pm$0.02 & $5.63^{+0.59}_{-0.72}$ & 97$\pm$11 & 0 & LOS\\
SPT-CL J2345$-$6218 & 356.3397 & $-62.3035$ & 4.52 & 1.75 & - & - & - & 0 & -\\
SPT-CL J2346$-$5740 & 356.6714 & $-57.6774$ & 4.72 & 0.25 & 1.17$\pm$0.07 & $2.00^{+0.35}_{-0.44}$ & 23$\pm$3 & 1 & LOS\\
SPT-CL J2347$-$6008 & 356.8653 & $-60.1489$ & 4.03 & 0.50 & - & - & - & 0 & -\\
SPT-CL J2347$-$5532 & 356.8878 & $-55.5455$ & 4.24 & 0.25 & 0.37$\pm$0.02 & $2.48^{+0.40}_{-0.54}$ & 22$\pm$5 & 0 & -\\
SPT-CL J2347$-$6120 & 356.8988 & $-61.3361$ & 4.19 & 0.50 & 0.50$\pm$0.02 & $2.36^{+0.38}_{-0.52}$ & 27$\pm$6 & 0 & -\\
SPT-CL J2347$-$5128 & 356.9049 & $-51.4828$ & 4.84 & 0.75 & 0.55$\pm$0.02 & $2.54^{+0.44}_{-0.53}$ & 20$\pm$5 & 0 & -\\
SPT-CL J2347$-$6530 & 356.9071 & $-65.5137$ & 4.53 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2347$-$5158 & 356.9431 & $-51.9802$ & 4.23 & 0.25 & 0.84$\pm$0.03 & $2.10^{+0.33}_{-0.46}$ & 38$\pm$7 & 0 & -\\
SPT-CL J2348$-$5601 & 357.0260 & $-56.0316$ & 4.18 & 0.50 & 0.42$\pm$0.01 & $2.44^{+0.39}_{-0.54}$ & 39$\pm$7 & 0 & -\\
SPT-CL J2348$-$5715 & 357.1200 & $-57.2629$ & 4.40 & 0.25 & 0.60$\pm$0.02 & $2.33^{+0.40}_{-0.51}$ & 28$\pm$6 & 0 & LOS\\
SPT-CL J2349$-$5113 & 357.3861 & $-51.2285$ & 5.60 & 0.75 & 0.42$\pm$0.01 & $2.94^{+0.50}_{-0.57}$ & 58$\pm$9 & 0 & LOS\\
SPT-CL J2349$-$6506 & 357.4426 & $-65.1067$ & 4.77 & 0.25 & 0.57$\pm$0.02 & $2.50^{+0.44}_{-0.52}$ & 35$\pm$6 & 0 & -\\
SPT-CL J2349$-$5710 & 357.4939 & $-57.1692$ & 4.66 & 0.50 & 0.51$\pm$0.02 & $2.51^{+0.42}_{-0.54}$ & 19$\pm$5 & 0 & -\\
SPT-CL J2350$-$5635 & 357.6085 & $-56.5973$ & 4.79 & 0.25 & 1.33$\pm$0.07 & $1.90^{+0.35}_{-0.42}$ & 13$\pm$3 & 1 & -\\
SPT-CL J2350$-$5434 & 357.6180 & $-54.5812$ & 4.11 & 0.25 & 0.55$\pm$0.02 & $2.29^{+0.37}_{-0.51}$ & 27$\pm$5 & 0 & -\\
SPT-CL J2350$-$5301 & 357.7247 & $-53.0222$ & 11.42 & 0.50 & 0.54$\pm$0.01 & $4.64^{+0.52}_{-0.66}$ & 68$\pm$9 & 0 & -\\
SPT-CL J2351$-$5240 & 357.8173 & $-52.6769$ & 4.36 & 0.25 & - & - & - & 0 & -\\
SPT-CL J2351$-$5005 & 357.8295 & $-50.0952$ & 5.03 & 0.25 & 0.56$\pm$0.02 & $2.59^{+0.45}_{-0.54}$ & 22$\pm$6 & 0 & LOS\\
SPT-CL J2351$-$5452 & 357.9053 & $-54.8827$ & 12.33 & 0.50 & 0.384 & $5.14^{+0.58}_{-0.71}$ & 102$\pm$10 & 0 & RC\\
SPT-CL J2352$-$5755 & 358.1347 & $-57.9245$ & 4.28 & 0.75 & - & - & - & 0 & -\\
SPT-CL J2352$-$6122 & 358.1420 & $-61.3692$ & 4.04 & 0.25 & 1.26$\pm$0.07 & $1.77^{+0.27}_{-0.39}$ & 18$\pm$5 & 0 & -\\
SPT-CL J2352$-$6134 & 358.1941 & $-61.5687$ & 11.81 & 0.25 & 0.92$\pm$0.02 & $4.18^{+0.48}_{-0.57}$ & 72$\pm$9 & 0 & -\\
SPT-CL J2352$-$6249 & 358.2094 & $-62.8287$ & 4.55 & 0.25 & 0.93$\pm$0.04 & $2.11^{+0.37}_{-0.47}$ & 24$\pm$6 & 0 & LOS\\
SPT-CL J2352$-$5251 & 358.2117 & $-52.8648$ & 4.19 & 1.00 & 0.48$\pm$0.02 & $2.38^{+0.40}_{-0.53}$ & 38$\pm$7 & 0 & -\\
SPT-CL J2353$-$6517 & 358.3013 & $-65.2921$ & 4.91 & 0.25 & 0.68$\pm$0.02 & $2.43^{+0.43}_{-0.52}$ & 40$\pm$8 & 0 & -\\
SPT-CL J2354$-$5106 & 358.5422 & $-51.1048$ & 6.62 & 0.50 & 0.33$\pm$0.01 & $3.46^{+0.50}_{-0.59}$ & 29$\pm$6 & 0 & -\\
SPT-CL J2354$-$6518 & 358.5952 & $-65.3084$ & 4.16 & 1.00 & - & - & - & 0 & -\\
SPT-CL J2354$-$5633 & 358.7207 & $-56.5514$ & 9.76 & 0.50 & 0.56$\pm$0.01 & $4.18^{+0.50}_{-0.62}$ & 90$\pm$11 & 0 & -\\
SPT-CL J2355$-$5156 & 358.8514 & $-51.9483$ & 8.43 & 0.25 & 0.75$\pm$0.02 & $3.55^{+0.44}_{-0.55}$ & 48$\pm$7 & 0 & LOS\\
SPT-CL J2355$-$5029 & 358.8681 & $-50.4945$ & 4.22 & 0.25 & 0.93$\pm$0.04 & $2.05^{+0.31}_{-0.45}$ & 24$\pm$5 & 0 & -\\
SPT-CL J2355$-$5515 & 358.8715 & $-55.2539$ & 4.06 & 0.25 & 1.24$\pm$0.07 & $1.79^{+0.28}_{-0.40}$ & 26$\pm$4 & 1 & -\\
SPT-CL J2355$-$5259 & 358.9368 & $-52.9843$ & 6.31 & 0.25 & 0.77$\pm$0.02 & $2.87^{+0.45}_{-0.50}$ & 58$\pm$8 & 0 & -\\
SPT-CL J2355$-$5055 & 358.9492 & $-50.9297$ & 10.36 & 0.75 & 0.320 & $4.70^{+0.54}_{-0.67}$ & 85$\pm$10 & 0 & -\\
SPT-CL J2356$-$4957 & 359.0792 & $-49.9554$ & 4.00 & 1.50 & - & - & - & 0 & -\\
SPT-CL J2357$-$5421 & 359.2628 & $-54.3604$ & 6.28 & 0.25 & 0.89$\pm$0.03 & $2.74^{+0.45}_{-0.45}$ & 25$\pm$6 & 0 & LOS\\
SPT-CL J2358$-$5229 & 359.5293 & $-52.4846$ & 7.15 & 0.25 & 0.67$\pm$0.01 & $3.25^{+0.45}_{-0.53}$ & 79$\pm$9 & 0 & LOS\\
SPT-CL J2358$-$6129 & 359.7146 & $-61.4950$ & 11.97 & 0.50 & 0.405$\pm$0.010 & $5.00^{+0.59}_{-0.70}$ & 67$\pm$8 & 0 & -\\
SPT-CL J2359$-$5023 & 359.7829 & $-50.3958$ & 4.26 & 0.50 & 1.33$\pm$0.07 & $1.78^{+0.29}_{-0.40}$ & 11$\pm$3 & 1 & -\\
SPT-CL J2359$-$5010 & 359.9318 & $-50.1703$ & 10.86 & 0.50 & 0.775 & $4.14^{+0.50}_{-0.60}$ & 72$\pm$9 & 0 & -

\\
\enddata
\tablecomments{Galaxy cluster candidates detected at $\xi>4$ in the SPTpol 500d survey. We first report properties derived solely from the SPT data, namely the candidate names, positions, detection-significances ($\xi$) and corresponding  $\beta$-model core-radii at which the candidates were detected. Next, using the optical/IR confirmation processes discussed in Section \ref{sec:confirmation}, we provide redshifts of associated galaxy counterparts to the SZ detections for systems with $f_\textrm{cont}<0.2$. These redshifts are combined with the $\xi$ values to estimate cluster masses (Section \ref{sec:mass}) for systems with optical/IR contamination fractions such that the overall sample is expected to be 94\% pure. We provide the optical richness ($\lambda$) and mark whether these quantities were derived with our MCMF or \spitzer \ analysis.  Finally we flag \textbf{LL} confirmed clusters with redshift lower-limits of $z=1.6$ (see Section \ref{subsec:spitzer}),  \textbf{RC} clusters in which potentially $\Delta\xi>2$ is filled in by synchrotron emission (see Section \ref{sec:biases}) or \textbf{LOS} for which a secondary optical structure along the line-of-sight met our confirmation criteria. The richnesses, redshifts, and contamination fractions of both primary and secondary systems are reported in the online version of the cluster sample.  We also provide in the online file information on line-of-sight structures for unconfirmed clusters.}
\end{deluxetable*}
